Pickup and Delivery Problem with Transfers

In this article we will be talking about Pickup and Delivery Problems with Transfers (PDP-T), the main idea is to show first the Pickup and Delivery Problem (PDP), which is the problem from which the PDP-T derives from, later show a description of the problem and the mathematical formulation to get a clear view of what we are going to solve, which leads us to present different ways of solving this kind of problems.

==> plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.550000in}{6.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{6.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068750in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{7.695000in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{7.695000in}{5.896000in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{5.896000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{2.406481in}}%
\pgfpathlineto{\pgfqpoint{4.971359in}{3.209159in}}%
\pgfpathlineto{\pgfqpoint{4.997587in}{5.596985in}}%
\pgfpathlineto{\pgfqpoint{1.852873in}{4.867718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971359in}{3.209159in}}%
\pgfpathlineto{\pgfqpoint{7.016833in}{1.946090in}}%
\pgfpathlineto{\pgfqpoint{7.160731in}{4.447815in}}%
\pgfpathlineto{\pgfqpoint{4.997587in}{5.596985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{2.406481in}}%
\pgfpathlineto{\pgfqpoint{3.907775in}{1.017985in}}%
\pgfpathlineto{\pgfqpoint{7.016833in}{1.946090in}}%
\pgfpathlineto{\pgfqpoint{4.971359in}{3.209159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{2.406481in}}%
\pgfpathlineto{\pgfqpoint{3.907775in}{1.017985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.561618in,y=1.366379in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103339in}{2.324075in}}%
\pgfpathlineto{\pgfqpoint{5.093149in}{3.133955in}}%
\pgfpathlineto{\pgfqpoint{5.125916in}{5.528810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421029in}{2.094124in}}%
\pgfpathlineto{\pgfqpoint{5.432737in}{2.924261in}}%
\pgfpathlineto{\pgfqpoint{5.484049in}{5.338552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746904in}{1.858248in}}%
\pgfpathlineto{\pgfqpoint{5.780672in}{2.709413in}}%
\pgfpathlineto{\pgfqpoint{5.851461in}{5.143365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081284in}{1.616217in}}%
\pgfpathlineto{\pgfqpoint{6.137266in}{2.489218in}}%
\pgfpathlineto{\pgfqpoint{6.228517in}{4.943054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424507in}{1.367785in}}%
\pgfpathlineto{\pgfqpoint{6.502846in}{2.263475in}}%
\pgfpathlineto{\pgfqpoint{6.615602in}{4.737414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776927in}{1.112695in}}%
\pgfpathlineto{\pgfqpoint{6.877756in}{2.031970in}}%
\pgfpathlineto{\pgfqpoint{7.013123in}{4.526232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128369in}{2.330855in}}%
\pgfpathlineto{\pgfqpoint{2.053221in}{2.310499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.946950in,y=2.158261in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446257in}{2.101078in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{2.080200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.262559in,y=1.926269in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772332in}{1.865383in}}%
\pgfpathlineto{\pgfqpoint{2.695990in}{1.843964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.586298in,y=1.688301in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106913in}{1.623538in}}%
\pgfpathlineto{\pgfqpoint{3.029966in}{1.601557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.918483in,y=1.444125in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450339in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{3.372781in}{1.352734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.259450in,y=1.193493in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802965in}{1.120414in}}%
\pgfpathlineto{\pgfqpoint{3.724790in}{1.097239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.609551in,y=0.936147in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016833in}{1.946090in}}%
\pgfpathlineto{\pgfqpoint{3.907775in}{1.017985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.736184in,y=1.059753in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988263in}{4.899115in}}%
\pgfpathlineto{\pgfqpoint{2.117568in}{2.440958in}}%
\pgfpathlineto{\pgfqpoint{4.041756in}{1.057980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472156in}{5.011331in}}%
\pgfpathlineto{\pgfqpoint{2.575549in}{2.564240in}}%
\pgfpathlineto{\pgfqpoint{4.520520in}{1.200899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949096in}{5.121935in}}%
\pgfpathlineto{\pgfqpoint{3.027287in}{2.685842in}}%
\pgfpathlineto{\pgfqpoint{4.992263in}{1.341722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419231in}{5.230961in}}%
\pgfpathlineto{\pgfqpoint{3.472909in}{2.805797in}}%
\pgfpathlineto{\pgfqpoint{5.457137in}{1.480495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882706in}{5.338442in}}%
\pgfpathlineto{\pgfqpoint{3.912538in}{2.924139in}}%
\pgfpathlineto{\pgfqpoint{5.915293in}{1.617262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339662in}{5.444411in}}%
\pgfpathlineto{\pgfqpoint{4.346294in}{3.040900in}}%
\pgfpathlineto{\pgfqpoint{6.366874in}{1.752066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790235in}{5.548900in}}%
\pgfpathlineto{\pgfqpoint{4.774294in}{3.156112in}}%
\pgfpathlineto{\pgfqpoint{6.812021in}{1.884950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025187in}{1.069889in}}%
\pgfpathlineto{\pgfqpoint{4.074954in}{1.034120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.150977in,y=0.853677in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503781in}{1.212632in}}%
\pgfpathlineto{\pgfqpoint{4.554058in}{1.177390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.629451in,y=0.998262in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975361in}{1.353284in}}%
\pgfpathlineto{\pgfqpoint{5.026128in}{1.318557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.100901in,y=1.140723in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440078in}{1.491889in}}%
\pgfpathlineto{\pgfqpoint{5.491317in}{1.457666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.565479in,y=1.281109in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898083in}{1.628492in}}%
\pgfpathlineto{\pgfqpoint{5.949774in}{1.594762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.023335in,y=1.419463in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349520in}{1.763136in}}%
\pgfpathlineto{\pgfqpoint{6.401644in}{1.729888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.474614in,y=1.555829in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794528in}{1.895862in}}%
\pgfpathlineto{\pgfqpoint{6.847068in}{1.863087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.919457in,y=1.690251in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016833in}{1.946090in}}%
\pgfpathlineto{\pgfqpoint{7.160731in}{4.447815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.708200in,y=2.792356in,left,base,rotate=86.708007]{\sffamily\fontsize{10.000000}{12.000000}\selectfont objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025530in}{2.097287in}}%
\pgfpathlineto{\pgfqpoint{4.972950in}{3.353997in}}%
\pgfpathlineto{\pgfqpoint{1.981222in}{2.555429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044925in}{2.434484in}}%
\pgfpathlineto{\pgfqpoint{4.976495in}{3.676768in}}%
\pgfpathlineto{\pgfqpoint{1.962789in}{2.887517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064618in}{2.776842in}}%
\pgfpathlineto{\pgfqpoint{4.980091in}{4.004135in}}%
\pgfpathlineto{\pgfqpoint{1.944081in}{3.224558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084614in}{3.124479in}}%
\pgfpathlineto{\pgfqpoint{4.983738in}{4.336196in}}%
\pgfpathlineto{\pgfqpoint{1.925091in}{3.566664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104920in}{3.477520in}}%
\pgfpathlineto{\pgfqpoint{4.987438in}{4.673054in}}%
\pgfpathlineto{\pgfqpoint{1.905814in}{3.913949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125545in}{3.836090in}}%
\pgfpathlineto{\pgfqpoint{4.991192in}{5.014812in}}%
\pgfpathlineto{\pgfqpoint{1.886243in}{4.266534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146495in}{4.200320in}}%
\pgfpathlineto{\pgfqpoint{4.995001in}{5.361579in}}%
\pgfpathlineto{\pgfqpoint{1.866371in}{4.624538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007910in}{2.108076in}}%
\pgfpathlineto{\pgfqpoint{7.060833in}{2.075672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.295146in,y=2.072800in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027160in}{2.445154in}}%
\pgfpathlineto{\pgfqpoint{7.080520in}{2.413106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.316618in,y=2.410265in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.046704in}{2.787389in}}%
\pgfpathlineto{\pgfqpoint{7.100509in}{2.755711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.338419in,y=2.752902in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066550in}{3.134898in}}%
\pgfpathlineto{\pgfqpoint{7.120806in}{3.103605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.360556in,y=3.100830in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086704in}{3.487804in}}%
\pgfpathlineto{\pgfqpoint{7.141419in}{3.456912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.383038in,y=3.454174in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107174in}{3.846235in}}%
\pgfpathlineto{\pgfqpoint{7.162355in}{3.815761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.405873in,y=3.813059in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127966in}{4.210321in}}%
\pgfpathlineto{\pgfqpoint{7.183622in}{4.180281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.429068in,y=4.177618in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430705in}{2.924330in}}%
\pgfpathcurveto{\pgfqpoint{2.438941in}{2.924330in}}{\pgfqpoint{2.446841in}{2.927602in}}{\pgfqpoint{2.452665in}{2.933426in}}%
\pgfpathcurveto{\pgfqpoint{2.458489in}{2.939250in}}{\pgfqpoint{2.461761in}{2.947150in}}{\pgfqpoint{2.461761in}{2.955386in}}%
\pgfpathcurveto{\pgfqpoint{2.461761in}{2.963622in}}{\pgfqpoint{2.458489in}{2.971523in}}{\pgfqpoint{2.452665in}{2.977346in}}%
\pgfpathcurveto{\pgfqpoint{2.446841in}{2.983170in}}{\pgfqpoint{2.438941in}{2.986443in}}{\pgfqpoint{2.430705in}{2.986443in}}%
\pgfpathcurveto{\pgfqpoint{2.422468in}{2.986443in}}{\pgfqpoint{2.414568in}{2.983170in}}{\pgfqpoint{2.408744in}{2.977346in}}%
\pgfpathcurveto{\pgfqpoint{2.402921in}{2.971523in}}{\pgfqpoint{2.399648in}{2.963622in}}{\pgfqpoint{2.399648in}{2.955386in}}%
\pgfpathcurveto{\pgfqpoint{2.399648in}{2.947150in}}{\pgfqpoint{2.402921in}{2.939250in}}{\pgfqpoint{2.408744in}{2.933426in}}%
\pgfpathcurveto{\pgfqpoint{2.414568in}{2.927602in}}{\pgfqpoint{2.422468in}{2.924330in}}{\pgfqpoint{2.430705in}{2.924330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931692in}{3.399567in}}%
\pgfpathcurveto{\pgfqpoint{2.939929in}{3.399567in}}{\pgfqpoint{2.947829in}{3.402839in}}{\pgfqpoint{2.953653in}{3.408663in}}%
\pgfpathcurveto{\pgfqpoint{2.959476in}{3.414487in}}{\pgfqpoint{2.962749in}{3.422387in}}{\pgfqpoint{2.962749in}{3.430623in}}%
\pgfpathcurveto{\pgfqpoint{2.962749in}{3.438859in}}{\pgfqpoint{2.959476in}{3.446759in}}{\pgfqpoint{2.953653in}{3.452583in}}%
\pgfpathcurveto{\pgfqpoint{2.947829in}{3.458407in}}{\pgfqpoint{2.939929in}{3.461680in}}{\pgfqpoint{2.931692in}{3.461680in}}%
\pgfpathcurveto{\pgfqpoint{2.923456in}{3.461680in}}{\pgfqpoint{2.915556in}{3.458407in}}{\pgfqpoint{2.909732in}{3.452583in}}%
\pgfpathcurveto{\pgfqpoint{2.903908in}{3.446759in}}{\pgfqpoint{2.900636in}{3.438859in}}{\pgfqpoint{2.900636in}{3.430623in}}%
\pgfpathcurveto{\pgfqpoint{2.900636in}{3.422387in}}{\pgfqpoint{2.903908in}{3.414487in}}{\pgfqpoint{2.909732in}{3.408663in}}%
\pgfpathcurveto{\pgfqpoint{2.915556in}{3.402839in}}{\pgfqpoint{2.923456in}{3.399567in}}{\pgfqpoint{2.931692in}{3.399567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689652in}{4.502568in}}%
\pgfpathcurveto{\pgfqpoint{3.697888in}{4.502568in}}{\pgfqpoint{3.705788in}{4.505840in}}{\pgfqpoint{3.711612in}{4.511664in}}%
\pgfpathcurveto{\pgfqpoint{3.717436in}{4.517488in}}{\pgfqpoint{3.720709in}{4.525388in}}{\pgfqpoint{3.720709in}{4.533624in}}%
\pgfpathcurveto{\pgfqpoint{3.720709in}{4.541860in}}{\pgfqpoint{3.717436in}{4.549760in}}{\pgfqpoint{3.711612in}{4.555584in}}%
\pgfpathcurveto{\pgfqpoint{3.705788in}{4.561408in}}{\pgfqpoint{3.697888in}{4.564681in}}{\pgfqpoint{3.689652in}{4.564681in}}%
\pgfpathcurveto{\pgfqpoint{3.681416in}{4.564681in}}{\pgfqpoint{3.673516in}{4.561408in}}{\pgfqpoint{3.667692in}{4.555584in}}%
\pgfpathcurveto{\pgfqpoint{3.661868in}{4.549760in}}{\pgfqpoint{3.658596in}{4.541860in}}{\pgfqpoint{3.658596in}{4.533624in}}%
\pgfpathcurveto{\pgfqpoint{3.658596in}{4.525388in}}{\pgfqpoint{3.661868in}{4.517488in}}{\pgfqpoint{3.667692in}{4.511664in}}%
\pgfpathcurveto{\pgfqpoint{3.673516in}{4.505840in}}{\pgfqpoint{3.681416in}{4.502568in}}{\pgfqpoint{3.689652in}{4.502568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927390in}{4.757621in}}%
\pgfpathcurveto{\pgfqpoint{4.935626in}{4.757621in}}{\pgfqpoint{4.943526in}{4.760893in}}{\pgfqpoint{4.949350in}{4.766717in}}%
\pgfpathcurveto{\pgfqpoint{4.955174in}{4.772541in}}{\pgfqpoint{4.958446in}{4.780441in}}{\pgfqpoint{4.958446in}{4.788678in}}%
\pgfpathcurveto{\pgfqpoint{4.958446in}{4.796914in}}{\pgfqpoint{4.955174in}{4.804814in}}{\pgfqpoint{4.949350in}{4.810638in}}%
\pgfpathcurveto{\pgfqpoint{4.943526in}{4.816462in}}{\pgfqpoint{4.935626in}{4.819734in}}{\pgfqpoint{4.927390in}{4.819734in}}%
\pgfpathcurveto{\pgfqpoint{4.919154in}{4.819734in}}{\pgfqpoint{4.911254in}{4.816462in}}{\pgfqpoint{4.905430in}{4.810638in}}%
\pgfpathcurveto{\pgfqpoint{4.899606in}{4.804814in}}{\pgfqpoint{4.896333in}{4.796914in}}{\pgfqpoint{4.896333in}{4.788678in}}%
\pgfpathcurveto{\pgfqpoint{4.896333in}{4.780441in}}{\pgfqpoint{4.899606in}{4.772541in}}{\pgfqpoint{4.905430in}{4.766717in}}%
\pgfpathcurveto{\pgfqpoint{4.911254in}{4.760893in}}{\pgfqpoint{4.919154in}{4.757621in}}{\pgfqpoint{4.927390in}{4.757621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607868in}{2.424641in}}%
\pgfpathcurveto{\pgfqpoint{2.616104in}{2.424641in}}{\pgfqpoint{2.624004in}{2.427914in}}{\pgfqpoint{2.629828in}{2.433737in}}%
\pgfpathcurveto{\pgfqpoint{2.635652in}{2.439561in}}{\pgfqpoint{2.638924in}{2.447461in}}{\pgfqpoint{2.638924in}{2.455698in}}%
\pgfpathcurveto{\pgfqpoint{2.638924in}{2.463934in}}{\pgfqpoint{2.635652in}{2.471834in}}{\pgfqpoint{2.629828in}{2.477658in}}%
\pgfpathcurveto{\pgfqpoint{2.624004in}{2.483482in}}{\pgfqpoint{2.616104in}{2.486754in}}{\pgfqpoint{2.607868in}{2.486754in}}%
\pgfpathcurveto{\pgfqpoint{2.599631in}{2.486754in}}{\pgfqpoint{2.591731in}{2.483482in}}{\pgfqpoint{2.585908in}{2.477658in}}%
\pgfpathcurveto{\pgfqpoint{2.580084in}{2.471834in}}{\pgfqpoint{2.576811in}{2.463934in}}{\pgfqpoint{2.576811in}{2.455698in}}%
\pgfpathcurveto{\pgfqpoint{2.576811in}{2.447461in}}{\pgfqpoint{2.580084in}{2.439561in}}{\pgfqpoint{2.585908in}{2.433737in}}%
\pgfpathcurveto{\pgfqpoint{2.591731in}{2.427914in}}{\pgfqpoint{2.599631in}{2.424641in}}{\pgfqpoint{2.607868in}{2.424641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281478in}{2.450647in}}%
\pgfpathcurveto{\pgfqpoint{3.289714in}{2.450647in}}{\pgfqpoint{3.297614in}{2.453919in}}{\pgfqpoint{3.303438in}{2.459743in}}%
\pgfpathcurveto{\pgfqpoint{3.309262in}{2.465567in}}{\pgfqpoint{3.312535in}{2.473467in}}{\pgfqpoint{3.312535in}{2.481703in}}%
\pgfpathcurveto{\pgfqpoint{3.312535in}{2.489940in}}{\pgfqpoint{3.309262in}{2.497840in}}{\pgfqpoint{3.303438in}{2.503663in}}%
\pgfpathcurveto{\pgfqpoint{3.297614in}{2.509487in}}{\pgfqpoint{3.289714in}{2.512760in}}{\pgfqpoint{3.281478in}{2.512760in}}%
\pgfpathcurveto{\pgfqpoint{3.273242in}{2.512760in}}{\pgfqpoint{3.265342in}{2.509487in}}{\pgfqpoint{3.259518in}{2.503663in}}%
\pgfpathcurveto{\pgfqpoint{3.253694in}{2.497840in}}{\pgfqpoint{3.250422in}{2.489940in}}{\pgfqpoint{3.250422in}{2.481703in}}%
\pgfpathcurveto{\pgfqpoint{3.250422in}{2.473467in}}{\pgfqpoint{3.253694in}{2.465567in}}{\pgfqpoint{3.259518in}{2.459743in}}%
\pgfpathcurveto{\pgfqpoint{3.265342in}{2.453919in}}{\pgfqpoint{3.273242in}{2.450647in}}{\pgfqpoint{3.281478in}{2.450647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560040in}{2.323085in}}%
\pgfpathcurveto{\pgfqpoint{4.568276in}{2.323085in}}{\pgfqpoint{4.576176in}{2.326358in}}{\pgfqpoint{4.582000in}{2.332182in}}%
\pgfpathcurveto{\pgfqpoint{4.587824in}{2.338006in}}{\pgfqpoint{4.591097in}{2.345906in}}{\pgfqpoint{4.591097in}{2.354142in}}%
\pgfpathcurveto{\pgfqpoint{4.591097in}{2.362378in}}{\pgfqpoint{4.587824in}{2.370278in}}{\pgfqpoint{4.582000in}{2.376102in}}%
\pgfpathcurveto{\pgfqpoint{4.576176in}{2.381926in}}{\pgfqpoint{4.568276in}{2.385198in}}{\pgfqpoint{4.560040in}{2.385198in}}%
\pgfpathcurveto{\pgfqpoint{4.551804in}{2.385198in}}{\pgfqpoint{4.543904in}{2.381926in}}{\pgfqpoint{4.538080in}{2.376102in}}%
\pgfpathcurveto{\pgfqpoint{4.532256in}{2.370278in}}{\pgfqpoint{4.528984in}{2.362378in}}{\pgfqpoint{4.528984in}{2.354142in}}%
\pgfpathcurveto{\pgfqpoint{4.528984in}{2.345906in}}{\pgfqpoint{4.532256in}{2.338006in}}{\pgfqpoint{4.538080in}{2.332182in}}%
\pgfpathcurveto{\pgfqpoint{4.543904in}{2.326358in}}{\pgfqpoint{4.551804in}{2.323085in}}{\pgfqpoint{4.560040in}{2.323085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696827in}{2.096085in}}%
\pgfpathcurveto{\pgfqpoint{6.705063in}{2.096085in}}{\pgfqpoint{6.712963in}{2.099357in}}{\pgfqpoint{6.718787in}{2.105181in}}%
\pgfpathcurveto{\pgfqpoint{6.724611in}{2.111005in}}{\pgfqpoint{6.727883in}{2.118905in}}{\pgfqpoint{6.727883in}{2.127141in}}%
\pgfpathcurveto{\pgfqpoint{6.727883in}{2.135377in}}{\pgfqpoint{6.724611in}{2.143278in}}{\pgfqpoint{6.718787in}{2.149101in}}%
\pgfpathcurveto{\pgfqpoint{6.712963in}{2.154925in}}{\pgfqpoint{6.705063in}{2.158198in}}{\pgfqpoint{6.696827in}{2.158198in}}%
\pgfpathcurveto{\pgfqpoint{6.688590in}{2.158198in}}{\pgfqpoint{6.680690in}{2.154925in}}{\pgfqpoint{6.674866in}{2.149101in}}%
\pgfpathcurveto{\pgfqpoint{6.669042in}{2.143278in}}{\pgfqpoint{6.665770in}{2.135377in}}{\pgfqpoint{6.665770in}{2.127141in}}%
\pgfpathcurveto{\pgfqpoint{6.665770in}{2.118905in}}{\pgfqpoint{6.669042in}{2.111005in}}{\pgfqpoint{6.674866in}{2.105181in}}%
\pgfpathcurveto{\pgfqpoint{6.680690in}{2.099357in}}{\pgfqpoint{6.688590in}{2.096085in}}{\pgfqpoint{6.696827in}{2.096085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348200in}{2.955055in}}%
\pgfpathcurveto{\pgfqpoint{2.356437in}{2.955055in}}{\pgfqpoint{2.364337in}{2.958327in}}{\pgfqpoint{2.370160in}{2.964151in}}%
\pgfpathcurveto{\pgfqpoint{2.375984in}{2.969975in}}{\pgfqpoint{2.379257in}{2.977875in}}{\pgfqpoint{2.379257in}{2.986111in}}%
\pgfpathcurveto{\pgfqpoint{2.379257in}{2.994348in}}{\pgfqpoint{2.375984in}{3.002248in}}{\pgfqpoint{2.370160in}{3.008072in}}%
\pgfpathcurveto{\pgfqpoint{2.364337in}{3.013896in}}{\pgfqpoint{2.356437in}{3.017168in}}{\pgfqpoint{2.348200in}{3.017168in}}%
\pgfpathcurveto{\pgfqpoint{2.339964in}{3.017168in}}{\pgfqpoint{2.332064in}{3.013896in}}{\pgfqpoint{2.326240in}{3.008072in}}%
\pgfpathcurveto{\pgfqpoint{2.320416in}{3.002248in}}{\pgfqpoint{2.317144in}{2.994348in}}{\pgfqpoint{2.317144in}{2.986111in}}%
\pgfpathcurveto{\pgfqpoint{2.317144in}{2.977875in}}{\pgfqpoint{2.320416in}{2.969975in}}{\pgfqpoint{2.326240in}{2.964151in}}%
\pgfpathcurveto{\pgfqpoint{2.332064in}{2.958327in}}{\pgfqpoint{2.339964in}{2.955055in}}{\pgfqpoint{2.348200in}{2.955055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573068in}{3.252493in}}%
\pgfpathcurveto{\pgfqpoint{2.581304in}{3.252493in}}{\pgfqpoint{2.589204in}{3.255765in}}{\pgfqpoint{2.595028in}{3.261589in}}%
\pgfpathcurveto{\pgfqpoint{2.600852in}{3.267413in}}{\pgfqpoint{2.604124in}{3.275313in}}{\pgfqpoint{2.604124in}{3.283549in}}%
\pgfpathcurveto{\pgfqpoint{2.604124in}{3.291786in}}{\pgfqpoint{2.600852in}{3.299686in}}{\pgfqpoint{2.595028in}{3.305510in}}%
\pgfpathcurveto{\pgfqpoint{2.589204in}{3.311334in}}{\pgfqpoint{2.581304in}{3.314606in}}{\pgfqpoint{2.573068in}{3.314606in}}%
\pgfpathcurveto{\pgfqpoint{2.564831in}{3.314606in}}{\pgfqpoint{2.556931in}{3.311334in}}{\pgfqpoint{2.551107in}{3.305510in}}%
\pgfpathcurveto{\pgfqpoint{2.545283in}{3.299686in}}{\pgfqpoint{2.542011in}{3.291786in}}{\pgfqpoint{2.542011in}{3.283549in}}%
\pgfpathcurveto{\pgfqpoint{2.542011in}{3.275313in}}{\pgfqpoint{2.545283in}{3.267413in}}{\pgfqpoint{2.551107in}{3.261589in}}%
\pgfpathcurveto{\pgfqpoint{2.556931in}{3.255765in}}{\pgfqpoint{2.564831in}{3.252493in}}{\pgfqpoint{2.573068in}{3.252493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960905in}{4.369939in}}%
\pgfpathcurveto{\pgfqpoint{2.969142in}{4.369939in}}{\pgfqpoint{2.977042in}{4.373211in}}{\pgfqpoint{2.982866in}{4.379035in}}%
\pgfpathcurveto{\pgfqpoint{2.988690in}{4.384859in}}{\pgfqpoint{2.991962in}{4.392759in}}{\pgfqpoint{2.991962in}{4.400995in}}%
\pgfpathcurveto{\pgfqpoint{2.991962in}{4.409232in}}{\pgfqpoint{2.988690in}{4.417132in}}{\pgfqpoint{2.982866in}{4.422956in}}%
\pgfpathcurveto{\pgfqpoint{2.977042in}{4.428780in}}{\pgfqpoint{2.969142in}{4.432052in}}{\pgfqpoint{2.960905in}{4.432052in}}%
\pgfpathcurveto{\pgfqpoint{2.952669in}{4.432052in}}{\pgfqpoint{2.944769in}{4.428780in}}{\pgfqpoint{2.938945in}{4.422956in}}%
\pgfpathcurveto{\pgfqpoint{2.933121in}{4.417132in}}{\pgfqpoint{2.929849in}{4.409232in}}{\pgfqpoint{2.929849in}{4.400995in}}%
\pgfpathcurveto{\pgfqpoint{2.929849in}{4.392759in}}{\pgfqpoint{2.933121in}{4.384859in}}{\pgfqpoint{2.938945in}{4.379035in}}%
\pgfpathcurveto{\pgfqpoint{2.944769in}{4.373211in}}{\pgfqpoint{2.952669in}{4.369939in}}{\pgfqpoint{2.960905in}{4.369939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666144in}{4.511996in}}%
\pgfpathcurveto{\pgfqpoint{3.674380in}{4.511996in}}{\pgfqpoint{3.682280in}{4.515269in}}{\pgfqpoint{3.688104in}{4.521093in}}%
\pgfpathcurveto{\pgfqpoint{3.693928in}{4.526917in}}{\pgfqpoint{3.697200in}{4.534817in}}{\pgfqpoint{3.697200in}{4.543053in}}%
\pgfpathcurveto{\pgfqpoint{3.697200in}{4.551289in}}{\pgfqpoint{3.693928in}{4.559189in}}{\pgfqpoint{3.688104in}{4.565013in}}%
\pgfpathcurveto{\pgfqpoint{3.682280in}{4.570837in}}{\pgfqpoint{3.674380in}{4.574109in}}{\pgfqpoint{3.666144in}{4.574109in}}%
\pgfpathcurveto{\pgfqpoint{3.657907in}{4.574109in}}{\pgfqpoint{3.650007in}{4.570837in}}{\pgfqpoint{3.644183in}{4.565013in}}%
\pgfpathcurveto{\pgfqpoint{3.638360in}{4.559189in}}{\pgfqpoint{3.635087in}{4.551289in}}{\pgfqpoint{3.635087in}{4.543053in}}%
\pgfpathcurveto{\pgfqpoint{3.635087in}{4.534817in}}{\pgfqpoint{3.638360in}{4.526917in}}{\pgfqpoint{3.644183in}{4.521093in}}%
\pgfpathcurveto{\pgfqpoint{3.650007in}{4.515269in}}{\pgfqpoint{3.657907in}{4.511996in}}{\pgfqpoint{3.666144in}{4.511996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458501in}{2.823505in}}%
\pgfpathlineto{\pgfqpoint{2.827830in}{3.103571in}}%
\pgfpathlineto{\pgfqpoint{3.753140in}{4.007401in}}%
\pgfpathlineto{\pgfqpoint{5.326197in}{3.375891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476493in}{2.420101in}}%
\pgfpathlineto{\pgfqpoint{2.854562in}{2.365009in}}%
\pgfpathlineto{\pgfqpoint{3.782167in}{2.135744in}}%
\pgfpathlineto{\pgfqpoint{5.295119in}{1.714946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297993in}{2.934892in}}%
\pgfpathlineto{\pgfqpoint{2.500819in}{3.323680in}}%
\pgfpathlineto{\pgfqpoint{2.891329in}{4.538077in}}%
\pgfpathlineto{\pgfqpoint{3.526978in}{4.462285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086283in}{3.519359in}}%
\pgfpathlineto{\pgfqpoint{5.264191in}{3.742010in}}%
\pgfpathlineto{\pgfqpoint{5.830026in}{4.530542in}}%
\pgfpathlineto{\pgfqpoint{6.778871in}{3.765302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509036in}{2.875046in}}%
\pgfpathlineto{\pgfqpoint{2.900237in}{3.063442in}}%
\pgfpathlineto{\pgfqpoint{3.821263in}{3.868077in}}%
\pgfpathlineto{\pgfqpoint{5.472627in}{3.463490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528187in}{2.434108in}}%
\pgfpathlineto{\pgfqpoint{2.923769in}{2.383926in}}%
\pgfpathlineto{\pgfqpoint{3.845405in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{5.435280in}{1.756162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348200in}{2.986111in}}%
\pgfpathlineto{\pgfqpoint{2.573068in}{3.283549in}}%
\pgfpathlineto{\pgfqpoint{2.960905in}{4.400995in}}%
\pgfpathlineto{\pgfqpoint{3.666144in}{4.543053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086777in}{3.556166in}}%
\pgfpathlineto{\pgfqpoint{5.263206in}{3.684766in}}%
\pgfpathlineto{\pgfqpoint{5.825595in}{4.377765in}}%
\pgfpathlineto{\pgfqpoint{6.781275in}{3.813294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427841in}{2.989263in}}%
\pgfpathlineto{\pgfqpoint{2.715014in}{3.237163in}}%
\pgfpathlineto{\pgfqpoint{3.643562in}{4.289852in}}%
\pgfpathlineto{\pgfqpoint{4.880835in}{3.317525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453797in}{2.413951in}}%
\pgfpathlineto{\pgfqpoint{2.749753in}{2.336360in}}%
\pgfpathlineto{\pgfqpoint{3.682330in}{2.107714in}}%
\pgfpathlineto{\pgfqpoint{4.865320in}{1.588556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266866in}{3.100055in}}%
\pgfpathlineto{\pgfqpoint{2.387773in}{3.456689in}}%
\pgfpathlineto{\pgfqpoint{2.778423in}{4.815563in}}%
\pgfpathlineto{\pgfqpoint{3.096157in}{4.416181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088530in}{3.686867in}}%
\pgfpathlineto{\pgfqpoint{5.266904in}{3.899581in}}%
\pgfpathlineto{\pgfqpoint{5.838781in}{4.832362in}}%
\pgfpathlineto{\pgfqpoint{6.781877in}{3.825315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591686in}{2.844388in}}%
\pgfpathlineto{\pgfqpoint{3.262040in}{3.213349in}}%
\pgfpathlineto{\pgfqpoint{4.563329in}{4.011662in}}%
\pgfpathlineto{\pgfqpoint{6.778066in}{3.749222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607868in}{2.455698in}}%
\pgfpathlineto{\pgfqpoint{3.281478in}{2.481703in}}%
\pgfpathlineto{\pgfqpoint{4.560040in}{2.354142in}}%
\pgfpathlineto{\pgfqpoint{6.696827in}{2.127141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430705in}{2.955386in}}%
\pgfpathlineto{\pgfqpoint{2.931692in}{3.430623in}}%
\pgfpathlineto{\pgfqpoint{3.689652in}{4.533624in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{4.788678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086096in}{3.505466in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{3.738109in}}%
\pgfpathlineto{\pgfqpoint{5.824302in}{4.333204in}}%
\pgfpathlineto{\pgfqpoint{6.778066in}{3.749222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089800in}{3.781479in}}%
\pgfpathlineto{\pgfqpoint{5.268887in}{4.014789in}}%
\pgfpathlineto{\pgfqpoint{5.838781in}{4.832362in}}%
\pgfpathlineto{\pgfqpoint{6.788351in}{3.954588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297993in}{2.903835in}}%
\pgfpathcurveto{\pgfqpoint{2.306229in}{2.903835in}}{\pgfqpoint{2.314129in}{2.907107in}}{\pgfqpoint{2.319953in}{2.912931in}}%
\pgfpathcurveto{\pgfqpoint{2.325777in}{2.918755in}}{\pgfqpoint{2.329049in}{2.926655in}}{\pgfqpoint{2.329049in}{2.934892in}}%
\pgfpathcurveto{\pgfqpoint{2.329049in}{2.943128in}}{\pgfqpoint{2.325777in}{2.951028in}}{\pgfqpoint{2.319953in}{2.956852in}}%
\pgfpathcurveto{\pgfqpoint{2.314129in}{2.962676in}}{\pgfqpoint{2.306229in}{2.965948in}}{\pgfqpoint{2.297993in}{2.965948in}}%
\pgfpathcurveto{\pgfqpoint{2.289756in}{2.965948in}}{\pgfqpoint{2.281856in}{2.962676in}}{\pgfqpoint{2.276032in}{2.956852in}}%
\pgfpathcurveto{\pgfqpoint{2.270208in}{2.951028in}}{\pgfqpoint{2.266936in}{2.943128in}}{\pgfqpoint{2.266936in}{2.934892in}}%
\pgfpathcurveto{\pgfqpoint{2.266936in}{2.926655in}}{\pgfqpoint{2.270208in}{2.918755in}}{\pgfqpoint{2.276032in}{2.912931in}}%
\pgfpathcurveto{\pgfqpoint{2.281856in}{2.907107in}}{\pgfqpoint{2.289756in}{2.903835in}}{\pgfqpoint{2.297993in}{2.903835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500819in}{3.292624in}}%
\pgfpathcurveto{\pgfqpoint{2.509056in}{3.292624in}}{\pgfqpoint{2.516956in}{3.295896in}}{\pgfqpoint{2.522780in}{3.301720in}}%
\pgfpathcurveto{\pgfqpoint{2.528604in}{3.307544in}}{\pgfqpoint{2.531876in}{3.315444in}}{\pgfqpoint{2.531876in}{3.323680in}}%
\pgfpathcurveto{\pgfqpoint{2.531876in}{3.331917in}}{\pgfqpoint{2.528604in}{3.339817in}}{\pgfqpoint{2.522780in}{3.345641in}}%
\pgfpathcurveto{\pgfqpoint{2.516956in}{3.351465in}}{\pgfqpoint{2.509056in}{3.354737in}}{\pgfqpoint{2.500819in}{3.354737in}}%
\pgfpathcurveto{\pgfqpoint{2.492583in}{3.354737in}}{\pgfqpoint{2.484683in}{3.351465in}}{\pgfqpoint{2.478859in}{3.345641in}}%
\pgfpathcurveto{\pgfqpoint{2.473035in}{3.339817in}}{\pgfqpoint{2.469763in}{3.331917in}}{\pgfqpoint{2.469763in}{3.323680in}}%
\pgfpathcurveto{\pgfqpoint{2.469763in}{3.315444in}}{\pgfqpoint{2.473035in}{3.307544in}}{\pgfqpoint{2.478859in}{3.301720in}}%
\pgfpathcurveto{\pgfqpoint{2.484683in}{3.295896in}}{\pgfqpoint{2.492583in}{3.292624in}}{\pgfqpoint{2.500819in}{3.292624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891329in}{4.507020in}}%
\pgfpathcurveto{\pgfqpoint{2.899565in}{4.507020in}}{\pgfqpoint{2.907465in}{4.510292in}}{\pgfqpoint{2.913289in}{4.516116in}}%
\pgfpathcurveto{\pgfqpoint{2.919113in}{4.521940in}}{\pgfqpoint{2.922385in}{4.529840in}}{\pgfqpoint{2.922385in}{4.538077in}}%
\pgfpathcurveto{\pgfqpoint{2.922385in}{4.546313in}}{\pgfqpoint{2.919113in}{4.554213in}}{\pgfqpoint{2.913289in}{4.560037in}}%
\pgfpathcurveto{\pgfqpoint{2.907465in}{4.565861in}}{\pgfqpoint{2.899565in}{4.569133in}}{\pgfqpoint{2.891329in}{4.569133in}}%
\pgfpathcurveto{\pgfqpoint{2.883093in}{4.569133in}}{\pgfqpoint{2.875192in}{4.565861in}}{\pgfqpoint{2.869369in}{4.560037in}}%
\pgfpathcurveto{\pgfqpoint{2.863545in}{4.554213in}}{\pgfqpoint{2.860272in}{4.546313in}}{\pgfqpoint{2.860272in}{4.538077in}}%
\pgfpathcurveto{\pgfqpoint{2.860272in}{4.529840in}}{\pgfqpoint{2.863545in}{4.521940in}}{\pgfqpoint{2.869369in}{4.516116in}}%
\pgfpathcurveto{\pgfqpoint{2.875192in}{4.510292in}}{\pgfqpoint{2.883093in}{4.507020in}}{\pgfqpoint{2.891329in}{4.507020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526978in}{4.431228in}}%
\pgfpathcurveto{\pgfqpoint{3.535214in}{4.431228in}}{\pgfqpoint{3.543114in}{4.434500in}}{\pgfqpoint{3.548938in}{4.440324in}}%
\pgfpathcurveto{\pgfqpoint{3.554762in}{4.446148in}}{\pgfqpoint{3.558034in}{4.454048in}}{\pgfqpoint{3.558034in}{4.462285in}}%
\pgfpathcurveto{\pgfqpoint{3.558034in}{4.470521in}}{\pgfqpoint{3.554762in}{4.478421in}}{\pgfqpoint{3.548938in}{4.484245in}}%
\pgfpathcurveto{\pgfqpoint{3.543114in}{4.490069in}}{\pgfqpoint{3.535214in}{4.493341in}}{\pgfqpoint{3.526978in}{4.493341in}}%
\pgfpathcurveto{\pgfqpoint{3.518742in}{4.493341in}}{\pgfqpoint{3.510842in}{4.490069in}}{\pgfqpoint{3.505018in}{4.484245in}}%
\pgfpathcurveto{\pgfqpoint{3.499194in}{4.478421in}}{\pgfqpoint{3.495921in}{4.470521in}}{\pgfqpoint{3.495921in}{4.462285in}}%
\pgfpathcurveto{\pgfqpoint{3.495921in}{4.454048in}}{\pgfqpoint{3.499194in}{4.446148in}}{\pgfqpoint{3.505018in}{4.440324in}}%
\pgfpathcurveto{\pgfqpoint{3.510842in}{4.434500in}}{\pgfqpoint{3.518742in}{4.431228in}}{\pgfqpoint{3.526978in}{4.431228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266866in}{3.068999in}}%
\pgfpathcurveto{\pgfqpoint{2.275102in}{3.068999in}}{\pgfqpoint{2.283002in}{3.072271in}}{\pgfqpoint{2.288826in}{3.078095in}}%
\pgfpathcurveto{\pgfqpoint{2.294650in}{3.083919in}}{\pgfqpoint{2.297922in}{3.091819in}}{\pgfqpoint{2.297922in}{3.100055in}}%
\pgfpathcurveto{\pgfqpoint{2.297922in}{3.108291in}}{\pgfqpoint{2.294650in}{3.116191in}}{\pgfqpoint{2.288826in}{3.122015in}}%
\pgfpathcurveto{\pgfqpoint{2.283002in}{3.127839in}}{\pgfqpoint{2.275102in}{3.131112in}}{\pgfqpoint{2.266866in}{3.131112in}}%
\pgfpathcurveto{\pgfqpoint{2.258629in}{3.131112in}}{\pgfqpoint{2.250729in}{3.127839in}}{\pgfqpoint{2.244905in}{3.122015in}}%
\pgfpathcurveto{\pgfqpoint{2.239081in}{3.116191in}}{\pgfqpoint{2.235809in}{3.108291in}}{\pgfqpoint{2.235809in}{3.100055in}}%
\pgfpathcurveto{\pgfqpoint{2.235809in}{3.091819in}}{\pgfqpoint{2.239081in}{3.083919in}}{\pgfqpoint{2.244905in}{3.078095in}}%
\pgfpathcurveto{\pgfqpoint{2.250729in}{3.072271in}}{\pgfqpoint{2.258629in}{3.068999in}}{\pgfqpoint{2.266866in}{3.068999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387773in}{3.425633in}}%
\pgfpathcurveto{\pgfqpoint{2.396010in}{3.425633in}}{\pgfqpoint{2.403910in}{3.428905in}}{\pgfqpoint{2.409734in}{3.434729in}}%
\pgfpathcurveto{\pgfqpoint{2.415558in}{3.440553in}}{\pgfqpoint{2.418830in}{3.448453in}}{\pgfqpoint{2.418830in}{3.456689in}}%
\pgfpathcurveto{\pgfqpoint{2.418830in}{3.464926in}}{\pgfqpoint{2.415558in}{3.472826in}}{\pgfqpoint{2.409734in}{3.478650in}}%
\pgfpathcurveto{\pgfqpoint{2.403910in}{3.484474in}}{\pgfqpoint{2.396010in}{3.487746in}}{\pgfqpoint{2.387773in}{3.487746in}}%
\pgfpathcurveto{\pgfqpoint{2.379537in}{3.487746in}}{\pgfqpoint{2.371637in}{3.484474in}}{\pgfqpoint{2.365813in}{3.478650in}}%
\pgfpathcurveto{\pgfqpoint{2.359989in}{3.472826in}}{\pgfqpoint{2.356717in}{3.464926in}}{\pgfqpoint{2.356717in}{3.456689in}}%
\pgfpathcurveto{\pgfqpoint{2.356717in}{3.448453in}}{\pgfqpoint{2.359989in}{3.440553in}}{\pgfqpoint{2.365813in}{3.434729in}}%
\pgfpathcurveto{\pgfqpoint{2.371637in}{3.428905in}}{\pgfqpoint{2.379537in}{3.425633in}}{\pgfqpoint{2.387773in}{3.425633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778423in}{4.784506in}}%
\pgfpathcurveto{\pgfqpoint{2.786660in}{4.784506in}}{\pgfqpoint{2.794560in}{4.787778in}}{\pgfqpoint{2.800384in}{4.793602in}}%
\pgfpathcurveto{\pgfqpoint{2.806208in}{4.799426in}}{\pgfqpoint{2.809480in}{4.807326in}}{\pgfqpoint{2.809480in}{4.815563in}}%
\pgfpathcurveto{\pgfqpoint{2.809480in}{4.823799in}}{\pgfqpoint{2.806208in}{4.831699in}}{\pgfqpoint{2.800384in}{4.837523in}}%
\pgfpathcurveto{\pgfqpoint{2.794560in}{4.843347in}}{\pgfqpoint{2.786660in}{4.846619in}}{\pgfqpoint{2.778423in}{4.846619in}}%
\pgfpathcurveto{\pgfqpoint{2.770187in}{4.846619in}}{\pgfqpoint{2.762287in}{4.843347in}}{\pgfqpoint{2.756463in}{4.837523in}}%
\pgfpathcurveto{\pgfqpoint{2.750639in}{4.831699in}}{\pgfqpoint{2.747367in}{4.823799in}}{\pgfqpoint{2.747367in}{4.815563in}}%
\pgfpathcurveto{\pgfqpoint{2.747367in}{4.807326in}}{\pgfqpoint{2.750639in}{4.799426in}}{\pgfqpoint{2.756463in}{4.793602in}}%
\pgfpathcurveto{\pgfqpoint{2.762287in}{4.787778in}}{\pgfqpoint{2.770187in}{4.784506in}}{\pgfqpoint{2.778423in}{4.784506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096157in}{4.385124in}}%
\pgfpathcurveto{\pgfqpoint{3.104393in}{4.385124in}}{\pgfqpoint{3.112293in}{4.388396in}}{\pgfqpoint{3.118117in}{4.394220in}}%
\pgfpathcurveto{\pgfqpoint{3.123941in}{4.400044in}}{\pgfqpoint{3.127213in}{4.407944in}}{\pgfqpoint{3.127213in}{4.416181in}}%
\pgfpathcurveto{\pgfqpoint{3.127213in}{4.424417in}}{\pgfqpoint{3.123941in}{4.432317in}}{\pgfqpoint{3.118117in}{4.438141in}}%
\pgfpathcurveto{\pgfqpoint{3.112293in}{4.443965in}}{\pgfqpoint{3.104393in}{4.447237in}}{\pgfqpoint{3.096157in}{4.447237in}}%
\pgfpathcurveto{\pgfqpoint{3.087921in}{4.447237in}}{\pgfqpoint{3.080021in}{4.443965in}}{\pgfqpoint{3.074197in}{4.438141in}}%
\pgfpathcurveto{\pgfqpoint{3.068373in}{4.432317in}}{\pgfqpoint{3.065100in}{4.424417in}}{\pgfqpoint{3.065100in}{4.416181in}}%
\pgfpathcurveto{\pgfqpoint{3.065100in}{4.407944in}}{\pgfqpoint{3.068373in}{4.400044in}}{\pgfqpoint{3.074197in}{4.394220in}}%
\pgfpathcurveto{\pgfqpoint{3.080021in}{4.388396in}}{\pgfqpoint{3.087921in}{4.385124in}}{\pgfqpoint{3.096157in}{4.385124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528187in}{2.403051in}}%
\pgfpathcurveto{\pgfqpoint{2.536424in}{2.403051in}}{\pgfqpoint{2.544324in}{2.406324in}}{\pgfqpoint{2.550148in}{2.412148in}}%
\pgfpathcurveto{\pgfqpoint{2.555972in}{2.417972in}}{\pgfqpoint{2.559244in}{2.425872in}}{\pgfqpoint{2.559244in}{2.434108in}}%
\pgfpathcurveto{\pgfqpoint{2.559244in}{2.442344in}}{\pgfqpoint{2.555972in}{2.450244in}}{\pgfqpoint{2.550148in}{2.456068in}}%
\pgfpathcurveto{\pgfqpoint{2.544324in}{2.461892in}}{\pgfqpoint{2.536424in}{2.465164in}}{\pgfqpoint{2.528187in}{2.465164in}}%
\pgfpathcurveto{\pgfqpoint{2.519951in}{2.465164in}}{\pgfqpoint{2.512051in}{2.461892in}}{\pgfqpoint{2.506227in}{2.456068in}}%
\pgfpathcurveto{\pgfqpoint{2.500403in}{2.450244in}}{\pgfqpoint{2.497131in}{2.442344in}}{\pgfqpoint{2.497131in}{2.434108in}}%
\pgfpathcurveto{\pgfqpoint{2.497131in}{2.425872in}}{\pgfqpoint{2.500403in}{2.417972in}}{\pgfqpoint{2.506227in}{2.412148in}}%
\pgfpathcurveto{\pgfqpoint{2.512051in}{2.406324in}}{\pgfqpoint{2.519951in}{2.403051in}}{\pgfqpoint{2.528187in}{2.403051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923769in}{2.352870in}}%
\pgfpathcurveto{\pgfqpoint{2.932005in}{2.352870in}}{\pgfqpoint{2.939905in}{2.356142in}}{\pgfqpoint{2.945729in}{2.361966in}}%
\pgfpathcurveto{\pgfqpoint{2.951553in}{2.367790in}}{\pgfqpoint{2.954826in}{2.375690in}}{\pgfqpoint{2.954826in}{2.383926in}}%
\pgfpathcurveto{\pgfqpoint{2.954826in}{2.392162in}}{\pgfqpoint{2.951553in}{2.400062in}}{\pgfqpoint{2.945729in}{2.405886in}}%
\pgfpathcurveto{\pgfqpoint{2.939905in}{2.411710in}}{\pgfqpoint{2.932005in}{2.414983in}}{\pgfqpoint{2.923769in}{2.414983in}}%
\pgfpathcurveto{\pgfqpoint{2.915533in}{2.414983in}}{\pgfqpoint{2.907633in}{2.411710in}}{\pgfqpoint{2.901809in}{2.405886in}}%
\pgfpathcurveto{\pgfqpoint{2.895985in}{2.400062in}}{\pgfqpoint{2.892713in}{2.392162in}}{\pgfqpoint{2.892713in}{2.383926in}}%
\pgfpathcurveto{\pgfqpoint{2.892713in}{2.375690in}}{\pgfqpoint{2.895985in}{2.367790in}}{\pgfqpoint{2.901809in}{2.361966in}}%
\pgfpathcurveto{\pgfqpoint{2.907633in}{2.356142in}}{\pgfqpoint{2.915533in}{2.352870in}}{\pgfqpoint{2.923769in}{2.352870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845405in}{2.122442in}}%
\pgfpathcurveto{\pgfqpoint{3.853641in}{2.122442in}}{\pgfqpoint{3.861541in}{2.125715in}}{\pgfqpoint{3.867365in}{2.131539in}}%
\pgfpathcurveto{\pgfqpoint{3.873189in}{2.137363in}}{\pgfqpoint{3.876461in}{2.145263in}}{\pgfqpoint{3.876461in}{2.153499in}}%
\pgfpathcurveto{\pgfqpoint{3.876461in}{2.161735in}}{\pgfqpoint{3.873189in}{2.169635in}}{\pgfqpoint{3.867365in}{2.175459in}}%
\pgfpathcurveto{\pgfqpoint{3.861541in}{2.181283in}}{\pgfqpoint{3.853641in}{2.184555in}}{\pgfqpoint{3.845405in}{2.184555in}}%
\pgfpathcurveto{\pgfqpoint{3.837169in}{2.184555in}}{\pgfqpoint{3.829269in}{2.181283in}}{\pgfqpoint{3.823445in}{2.175459in}}%
\pgfpathcurveto{\pgfqpoint{3.817621in}{2.169635in}}{\pgfqpoint{3.814348in}{2.161735in}}{\pgfqpoint{3.814348in}{2.153499in}}%
\pgfpathcurveto{\pgfqpoint{3.814348in}{2.145263in}}{\pgfqpoint{3.817621in}{2.137363in}}{\pgfqpoint{3.823445in}{2.131539in}}%
\pgfpathcurveto{\pgfqpoint{3.829269in}{2.125715in}}{\pgfqpoint{3.837169in}{2.122442in}}{\pgfqpoint{3.845405in}{2.122442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435280in}{1.725106in}}%
\pgfpathcurveto{\pgfqpoint{5.443516in}{1.725106in}}{\pgfqpoint{5.451416in}{1.728378in}}{\pgfqpoint{5.457240in}{1.734202in}}%
\pgfpathcurveto{\pgfqpoint{5.463064in}{1.740026in}}{\pgfqpoint{5.466336in}{1.747926in}}{\pgfqpoint{5.466336in}{1.756162in}}%
\pgfpathcurveto{\pgfqpoint{5.466336in}{1.764399in}}{\pgfqpoint{5.463064in}{1.772299in}}{\pgfqpoint{5.457240in}{1.778123in}}%
\pgfpathcurveto{\pgfqpoint{5.451416in}{1.783946in}}{\pgfqpoint{5.443516in}{1.787219in}}{\pgfqpoint{5.435280in}{1.787219in}}%
\pgfpathcurveto{\pgfqpoint{5.427044in}{1.787219in}}{\pgfqpoint{5.419144in}{1.783946in}}{\pgfqpoint{5.413320in}{1.778123in}}%
\pgfpathcurveto{\pgfqpoint{5.407496in}{1.772299in}}{\pgfqpoint{5.404223in}{1.764399in}}{\pgfqpoint{5.404223in}{1.756162in}}%
\pgfpathcurveto{\pgfqpoint{5.404223in}{1.747926in}}{\pgfqpoint{5.407496in}{1.740026in}}{\pgfqpoint{5.413320in}{1.734202in}}%
\pgfpathcurveto{\pgfqpoint{5.419144in}{1.728378in}}{\pgfqpoint{5.427044in}{1.725106in}}{\pgfqpoint{5.435280in}{1.725106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159071in}{4.765603in}}%
\pgfpathlineto{\pgfqpoint{7.597778in}{4.765603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.625556in}{4.765603in}}{\pgfqpoint{7.625556in}{4.793381in}}%
\pgfpathlineto{\pgfqpoint{7.625556in}{5.798778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.625556in}{5.826556in}}{\pgfqpoint{7.597778in}{5.826556in}}%
\pgfpathlineto{\pgfqpoint{6.159071in}{5.826556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.131293in}{5.826556in}}{\pgfqpoint{6.131293in}{5.798778in}}%
\pgfpathlineto{\pgfqpoint{6.131293in}{4.793381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.131293in}{4.765603in}}{\pgfqpoint{6.159071in}{4.765603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325737in}{5.701935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.575737in,y=5.665477in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont ALNS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325737in}{5.498078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.575737in,y=5.461620in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont VNS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325737in}{5.294221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.575737in,y=5.257763in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont SA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325737in}{5.090364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.575737in,y=5.053905in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MIX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325737in}{4.886506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.575737in,y=4.850048in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial Solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476493in}{2.389045in}}%
\pgfpathcurveto{\pgfqpoint{2.484730in}{2.389045in}}{\pgfqpoint{2.492630in}{2.392317in}}{\pgfqpoint{2.498454in}{2.398141in}}%
\pgfpathcurveto{\pgfqpoint{2.504278in}{2.403965in}}{\pgfqpoint{2.507550in}{2.411865in}}{\pgfqpoint{2.507550in}{2.420101in}}%
\pgfpathcurveto{\pgfqpoint{2.507550in}{2.428337in}}{\pgfqpoint{2.504278in}{2.436237in}}{\pgfqpoint{2.498454in}{2.442061in}}%
\pgfpathcurveto{\pgfqpoint{2.492630in}{2.447885in}}{\pgfqpoint{2.484730in}{2.451158in}}{\pgfqpoint{2.476493in}{2.451158in}}%
\pgfpathcurveto{\pgfqpoint{2.468257in}{2.451158in}}{\pgfqpoint{2.460357in}{2.447885in}}{\pgfqpoint{2.454533in}{2.442061in}}%
\pgfpathcurveto{\pgfqpoint{2.448709in}{2.436237in}}{\pgfqpoint{2.445437in}{2.428337in}}{\pgfqpoint{2.445437in}{2.420101in}}%
\pgfpathcurveto{\pgfqpoint{2.445437in}{2.411865in}}{\pgfqpoint{2.448709in}{2.403965in}}{\pgfqpoint{2.454533in}{2.398141in}}%
\pgfpathcurveto{\pgfqpoint{2.460357in}{2.392317in}}{\pgfqpoint{2.468257in}{2.389045in}}{\pgfqpoint{2.476493in}{2.389045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854562in}{2.333952in}}%
\pgfpathcurveto{\pgfqpoint{2.862798in}{2.333952in}}{\pgfqpoint{2.870698in}{2.337224in}}{\pgfqpoint{2.876522in}{2.343048in}}%
\pgfpathcurveto{\pgfqpoint{2.882346in}{2.348872in}}{\pgfqpoint{2.885618in}{2.356772in}}{\pgfqpoint{2.885618in}{2.365009in}}%
\pgfpathcurveto{\pgfqpoint{2.885618in}{2.373245in}}{\pgfqpoint{2.882346in}{2.381145in}}{\pgfqpoint{2.876522in}{2.386969in}}%
\pgfpathcurveto{\pgfqpoint{2.870698in}{2.392793in}}{\pgfqpoint{2.862798in}{2.396065in}}{\pgfqpoint{2.854562in}{2.396065in}}%
\pgfpathcurveto{\pgfqpoint{2.846325in}{2.396065in}}{\pgfqpoint{2.838425in}{2.392793in}}{\pgfqpoint{2.832602in}{2.386969in}}%
\pgfpathcurveto{\pgfqpoint{2.826778in}{2.381145in}}{\pgfqpoint{2.823505in}{2.373245in}}{\pgfqpoint{2.823505in}{2.365009in}}%
\pgfpathcurveto{\pgfqpoint{2.823505in}{2.356772in}}{\pgfqpoint{2.826778in}{2.348872in}}{\pgfqpoint{2.832602in}{2.343048in}}%
\pgfpathcurveto{\pgfqpoint{2.838425in}{2.337224in}}{\pgfqpoint{2.846325in}{2.333952in}}{\pgfqpoint{2.854562in}{2.333952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782167in}{2.104688in}}%
\pgfpathcurveto{\pgfqpoint{3.790404in}{2.104688in}}{\pgfqpoint{3.798304in}{2.107960in}}{\pgfqpoint{3.804128in}{2.113784in}}%
\pgfpathcurveto{\pgfqpoint{3.809951in}{2.119608in}}{\pgfqpoint{3.813224in}{2.127508in}}{\pgfqpoint{3.813224in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{3.813224in}{2.143980in}}{\pgfqpoint{3.809951in}{2.151881in}}{\pgfqpoint{3.804128in}{2.157704in}}%
\pgfpathcurveto{\pgfqpoint{3.798304in}{2.163528in}}{\pgfqpoint{3.790404in}{2.166801in}}{\pgfqpoint{3.782167in}{2.166801in}}%
\pgfpathcurveto{\pgfqpoint{3.773931in}{2.166801in}}{\pgfqpoint{3.766031in}{2.163528in}}{\pgfqpoint{3.760207in}{2.157704in}}%
\pgfpathcurveto{\pgfqpoint{3.754383in}{2.151881in}}{\pgfqpoint{3.751111in}{2.143980in}}{\pgfqpoint{3.751111in}{2.135744in}}%
\pgfpathcurveto{\pgfqpoint{3.751111in}{2.127508in}}{\pgfqpoint{3.754383in}{2.119608in}}{\pgfqpoint{3.760207in}{2.113784in}}%
\pgfpathcurveto{\pgfqpoint{3.766031in}{2.107960in}}{\pgfqpoint{3.773931in}{2.104688in}}{\pgfqpoint{3.782167in}{2.104688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295119in}{1.683889in}}%
\pgfpathcurveto{\pgfqpoint{5.303355in}{1.683889in}}{\pgfqpoint{5.311256in}{1.687161in}}{\pgfqpoint{5.317079in}{1.692985in}}%
\pgfpathcurveto{\pgfqpoint{5.322903in}{1.698809in}}{\pgfqpoint{5.326176in}{1.706709in}}{\pgfqpoint{5.326176in}{1.714946in}}%
\pgfpathcurveto{\pgfqpoint{5.326176in}{1.723182in}}{\pgfqpoint{5.322903in}{1.731082in}}{\pgfqpoint{5.317079in}{1.736906in}}%
\pgfpathcurveto{\pgfqpoint{5.311256in}{1.742730in}}{\pgfqpoint{5.303355in}{1.746002in}}{\pgfqpoint{5.295119in}{1.746002in}}%
\pgfpathcurveto{\pgfqpoint{5.286883in}{1.746002in}}{\pgfqpoint{5.278983in}{1.742730in}}{\pgfqpoint{5.273159in}{1.736906in}}%
\pgfpathcurveto{\pgfqpoint{5.267335in}{1.731082in}}{\pgfqpoint{5.264063in}{1.723182in}}{\pgfqpoint{5.264063in}{1.714946in}}%
\pgfpathcurveto{\pgfqpoint{5.264063in}{1.706709in}}{\pgfqpoint{5.267335in}{1.698809in}}{\pgfqpoint{5.273159in}{1.692985in}}%
\pgfpathcurveto{\pgfqpoint{5.278983in}{1.687161in}}{\pgfqpoint{5.286883in}{1.683889in}}{\pgfqpoint{5.295119in}{1.683889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453797in}{2.382895in}}%
\pgfpathcurveto{\pgfqpoint{2.462033in}{2.382895in}}{\pgfqpoint{2.469933in}{2.386167in}}{\pgfqpoint{2.475757in}{2.391991in}}%
\pgfpathcurveto{\pgfqpoint{2.481581in}{2.397815in}}{\pgfqpoint{2.484853in}{2.405715in}}{\pgfqpoint{2.484853in}{2.413951in}}%
\pgfpathcurveto{\pgfqpoint{2.484853in}{2.422188in}}{\pgfqpoint{2.481581in}{2.430088in}}{\pgfqpoint{2.475757in}{2.435912in}}%
\pgfpathcurveto{\pgfqpoint{2.469933in}{2.441735in}}{\pgfqpoint{2.462033in}{2.445008in}}{\pgfqpoint{2.453797in}{2.445008in}}%
\pgfpathcurveto{\pgfqpoint{2.445561in}{2.445008in}}{\pgfqpoint{2.437660in}{2.441735in}}{\pgfqpoint{2.431837in}{2.435912in}}%
\pgfpathcurveto{\pgfqpoint{2.426013in}{2.430088in}}{\pgfqpoint{2.422740in}{2.422188in}}{\pgfqpoint{2.422740in}{2.413951in}}%
\pgfpathcurveto{\pgfqpoint{2.422740in}{2.405715in}}{\pgfqpoint{2.426013in}{2.397815in}}{\pgfqpoint{2.431837in}{2.391991in}}%
\pgfpathcurveto{\pgfqpoint{2.437660in}{2.386167in}}{\pgfqpoint{2.445561in}{2.382895in}}{\pgfqpoint{2.453797in}{2.382895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749753in}{2.305303in}}%
\pgfpathcurveto{\pgfqpoint{2.757989in}{2.305303in}}{\pgfqpoint{2.765889in}{2.308576in}}{\pgfqpoint{2.771713in}{2.314400in}}%
\pgfpathcurveto{\pgfqpoint{2.777537in}{2.320224in}}{\pgfqpoint{2.780809in}{2.328124in}}{\pgfqpoint{2.780809in}{2.336360in}}%
\pgfpathcurveto{\pgfqpoint{2.780809in}{2.344596in}}{\pgfqpoint{2.777537in}{2.352496in}}{\pgfqpoint{2.771713in}{2.358320in}}%
\pgfpathcurveto{\pgfqpoint{2.765889in}{2.364144in}}{\pgfqpoint{2.757989in}{2.367416in}}{\pgfqpoint{2.749753in}{2.367416in}}%
\pgfpathcurveto{\pgfqpoint{2.741517in}{2.367416in}}{\pgfqpoint{2.733617in}{2.364144in}}{\pgfqpoint{2.727793in}{2.358320in}}%
\pgfpathcurveto{\pgfqpoint{2.721969in}{2.352496in}}{\pgfqpoint{2.718696in}{2.344596in}}{\pgfqpoint{2.718696in}{2.336360in}}%
\pgfpathcurveto{\pgfqpoint{2.718696in}{2.328124in}}{\pgfqpoint{2.721969in}{2.320224in}}{\pgfqpoint{2.727793in}{2.314400in}}%
\pgfpathcurveto{\pgfqpoint{2.733617in}{2.308576in}}{\pgfqpoint{2.741517in}{2.305303in}}{\pgfqpoint{2.749753in}{2.305303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682330in}{2.076657in}}%
\pgfpathcurveto{\pgfqpoint{3.690567in}{2.076657in}}{\pgfqpoint{3.698467in}{2.079930in}}{\pgfqpoint{3.704291in}{2.085753in}}%
\pgfpathcurveto{\pgfqpoint{3.710114in}{2.091577in}}{\pgfqpoint{3.713387in}{2.099477in}}{\pgfqpoint{3.713387in}{2.107714in}}%
\pgfpathcurveto{\pgfqpoint{3.713387in}{2.115950in}}{\pgfqpoint{3.710114in}{2.123850in}}{\pgfqpoint{3.704291in}{2.129674in}}%
\pgfpathcurveto{\pgfqpoint{3.698467in}{2.135498in}}{\pgfqpoint{3.690567in}{2.138770in}}{\pgfqpoint{3.682330in}{2.138770in}}%
\pgfpathcurveto{\pgfqpoint{3.674094in}{2.138770in}}{\pgfqpoint{3.666194in}{2.135498in}}{\pgfqpoint{3.660370in}{2.129674in}}%
\pgfpathcurveto{\pgfqpoint{3.654546in}{2.123850in}}{\pgfqpoint{3.651274in}{2.115950in}}{\pgfqpoint{3.651274in}{2.107714in}}%
\pgfpathcurveto{\pgfqpoint{3.651274in}{2.099477in}}{\pgfqpoint{3.654546in}{2.091577in}}{\pgfqpoint{3.660370in}{2.085753in}}%
\pgfpathcurveto{\pgfqpoint{3.666194in}{2.079930in}}{\pgfqpoint{3.674094in}{2.076657in}}{\pgfqpoint{3.682330in}{2.076657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865320in}{1.557499in}}%
\pgfpathcurveto{\pgfqpoint{4.873556in}{1.557499in}}{\pgfqpoint{4.881456in}{1.560772in}}{\pgfqpoint{4.887280in}{1.566596in}}%
\pgfpathcurveto{\pgfqpoint{4.893104in}{1.572420in}}{\pgfqpoint{4.896376in}{1.580320in}}{\pgfqpoint{4.896376in}{1.588556in}}%
\pgfpathcurveto{\pgfqpoint{4.896376in}{1.596792in}}{\pgfqpoint{4.893104in}{1.604692in}}{\pgfqpoint{4.887280in}{1.610516in}}%
\pgfpathcurveto{\pgfqpoint{4.881456in}{1.616340in}}{\pgfqpoint{4.873556in}{1.619612in}}{\pgfqpoint{4.865320in}{1.619612in}}%
\pgfpathcurveto{\pgfqpoint{4.857084in}{1.619612in}}{\pgfqpoint{4.849183in}{1.616340in}}{\pgfqpoint{4.843360in}{1.610516in}}%
\pgfpathcurveto{\pgfqpoint{4.837536in}{1.604692in}}{\pgfqpoint{4.834263in}{1.596792in}}{\pgfqpoint{4.834263in}{1.588556in}}%
\pgfpathcurveto{\pgfqpoint{4.834263in}{1.580320in}}{\pgfqpoint{4.837536in}{1.572420in}}{\pgfqpoint{4.843360in}{1.566596in}}%
\pgfpathcurveto{\pgfqpoint{4.849183in}{1.560772in}}{\pgfqpoint{4.857084in}{1.557499in}}{\pgfqpoint{4.865320in}{1.557499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591686in}{2.813331in}}%
\pgfpathcurveto{\pgfqpoint{2.599922in}{2.813331in}}{\pgfqpoint{2.607822in}{2.816603in}}{\pgfqpoint{2.613646in}{2.822427in}}%
\pgfpathcurveto{\pgfqpoint{2.619470in}{2.828251in}}{\pgfqpoint{2.622742in}{2.836151in}}{\pgfqpoint{2.622742in}{2.844388in}}%
\pgfpathcurveto{\pgfqpoint{2.622742in}{2.852624in}}{\pgfqpoint{2.619470in}{2.860524in}}{\pgfqpoint{2.613646in}{2.866348in}}%
\pgfpathcurveto{\pgfqpoint{2.607822in}{2.872172in}}{\pgfqpoint{2.599922in}{2.875444in}}{\pgfqpoint{2.591686in}{2.875444in}}%
\pgfpathcurveto{\pgfqpoint{2.583450in}{2.875444in}}{\pgfqpoint{2.575550in}{2.872172in}}{\pgfqpoint{2.569726in}{2.866348in}}%
\pgfpathcurveto{\pgfqpoint{2.563902in}{2.860524in}}{\pgfqpoint{2.560629in}{2.852624in}}{\pgfqpoint{2.560629in}{2.844388in}}%
\pgfpathcurveto{\pgfqpoint{2.560629in}{2.836151in}}{\pgfqpoint{2.563902in}{2.828251in}}{\pgfqpoint{2.569726in}{2.822427in}}%
\pgfpathcurveto{\pgfqpoint{2.575550in}{2.816603in}}{\pgfqpoint{2.583450in}{2.813331in}}{\pgfqpoint{2.591686in}{2.813331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.392442}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.392442}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262040in}{3.182292in}}%
\pgfpathcurveto{\pgfqpoint{3.270276in}{3.182292in}}{\pgfqpoint{3.278176in}{3.185564in}}{\pgfqpoint{3.284000in}{3.191388in}}%
\pgfpathcurveto{\pgfqpoint{3.289824in}{3.197212in}}{\pgfqpoint{3.293096in}{3.205112in}}{\pgfqpoint{3.293096in}{3.213349in}}%
\pgfpathcurveto{\pgfqpoint{3.293096in}{3.221585in}}{\pgfqpoint{3.289824in}{3.229485in}}{\pgfqpoint{3.284000in}{3.235309in}}%
\pgfpathcurveto{\pgfqpoint{3.278176in}{3.241133in}}{\pgfqpoint{3.270276in}{3.244405in}}{\pgfqpoint{3.262040in}{3.244405in}}%
\pgfpathcurveto{\pgfqpoint{3.253804in}{3.244405in}}{\pgfqpoint{3.245904in}{3.241133in}}{\pgfqpoint{3.240080in}{3.235309in}}%
\pgfpathcurveto{\pgfqpoint{3.234256in}{3.229485in}}{\pgfqpoint{3.230983in}{3.221585in}}{\pgfqpoint{3.230983in}{3.213349in}}%
\pgfpathcurveto{\pgfqpoint{3.230983in}{3.205112in}}{\pgfqpoint{3.234256in}{3.197212in}}{\pgfqpoint{3.240080in}{3.191388in}}%
\pgfpathcurveto{\pgfqpoint{3.245904in}{3.185564in}}{\pgfqpoint{3.253804in}{3.182292in}}{\pgfqpoint{3.262040in}{3.182292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.813060}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.813060}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563329in}{3.980606in}}%
\pgfpathcurveto{\pgfqpoint{4.571565in}{3.980606in}}{\pgfqpoint{4.579465in}{3.983878in}}{\pgfqpoint{4.585289in}{3.989702in}}%
\pgfpathcurveto{\pgfqpoint{4.591113in}{3.995526in}}{\pgfqpoint{4.594386in}{4.003426in}}{\pgfqpoint{4.594386in}{4.011662in}}%
\pgfpathcurveto{\pgfqpoint{4.594386in}{4.019898in}}{\pgfqpoint{4.591113in}{4.027798in}}{\pgfqpoint{4.585289in}{4.033622in}}%
\pgfpathcurveto{\pgfqpoint{4.579465in}{4.039446in}}{\pgfqpoint{4.571565in}{4.042719in}}{\pgfqpoint{4.563329in}{4.042719in}}%
\pgfpathcurveto{\pgfqpoint{4.555093in}{4.042719in}}{\pgfqpoint{4.547193in}{4.039446in}}{\pgfqpoint{4.541369in}{4.033622in}}%
\pgfpathcurveto{\pgfqpoint{4.535545in}{4.027798in}}{\pgfqpoint{4.532273in}{4.019898in}}{\pgfqpoint{4.532273in}{4.011662in}}%
\pgfpathcurveto{\pgfqpoint{4.532273in}{4.003426in}}{\pgfqpoint{4.535545in}{3.995526in}}{\pgfqpoint{4.541369in}{3.989702in}}%
\pgfpathcurveto{\pgfqpoint{4.547193in}{3.983878in}}{\pgfqpoint{4.555093in}{3.980606in}}{\pgfqpoint{4.563329in}{3.980606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778066in}{3.718166in}}%
\pgfpathcurveto{\pgfqpoint{6.786302in}{3.718166in}}{\pgfqpoint{6.794202in}{3.721438in}}{\pgfqpoint{6.800026in}{3.727262in}}%
\pgfpathcurveto{\pgfqpoint{6.805850in}{3.733086in}}{\pgfqpoint{6.809122in}{3.740986in}}{\pgfqpoint{6.809122in}{3.749222in}}%
\pgfpathcurveto{\pgfqpoint{6.809122in}{3.757459in}}{\pgfqpoint{6.805850in}{3.765359in}}{\pgfqpoint{6.800026in}{3.771182in}}%
\pgfpathcurveto{\pgfqpoint{6.794202in}{3.777006in}}{\pgfqpoint{6.786302in}{3.780279in}}{\pgfqpoint{6.778066in}{3.780279in}}%
\pgfpathcurveto{\pgfqpoint{6.769829in}{3.780279in}}{\pgfqpoint{6.761929in}{3.777006in}}{\pgfqpoint{6.756105in}{3.771182in}}%
\pgfpathcurveto{\pgfqpoint{6.750281in}{3.765359in}}{\pgfqpoint{6.747009in}{3.757459in}}{\pgfqpoint{6.747009in}{3.749222in}}%
\pgfpathcurveto{\pgfqpoint{6.747009in}{3.740986in}}{\pgfqpoint{6.750281in}{3.733086in}}{\pgfqpoint{6.756105in}{3.727262in}}%
\pgfpathcurveto{\pgfqpoint{6.761929in}{3.721438in}}{\pgfqpoint{6.769829in}{3.718166in}}{\pgfqpoint{6.778066in}{3.718166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086096in}{3.474409in}}%
\pgfpathcurveto{\pgfqpoint{5.094333in}{3.474409in}}{\pgfqpoint{5.102233in}{3.477681in}}{\pgfqpoint{5.108057in}{3.483505in}}%
\pgfpathcurveto{\pgfqpoint{5.113880in}{3.489329in}}{\pgfqpoint{5.117153in}{3.497229in}}{\pgfqpoint{5.117153in}{3.505466in}}%
\pgfpathcurveto{\pgfqpoint{5.117153in}{3.513702in}}{\pgfqpoint{5.113880in}{3.521602in}}{\pgfqpoint{5.108057in}{3.527426in}}%
\pgfpathcurveto{\pgfqpoint{5.102233in}{3.533250in}}{\pgfqpoint{5.094333in}{3.536522in}}{\pgfqpoint{5.086096in}{3.536522in}}%
\pgfpathcurveto{\pgfqpoint{5.077860in}{3.536522in}}{\pgfqpoint{5.069960in}{3.533250in}}{\pgfqpoint{5.064136in}{3.527426in}}%
\pgfpathcurveto{\pgfqpoint{5.058312in}{3.521602in}}{\pgfqpoint{5.055040in}{3.513702in}}{\pgfqpoint{5.055040in}{3.505466in}}%
\pgfpathcurveto{\pgfqpoint{5.055040in}{3.497229in}}{\pgfqpoint{5.058312in}{3.489329in}}{\pgfqpoint{5.064136in}{3.483505in}}%
\pgfpathcurveto{\pgfqpoint{5.069960in}{3.477681in}}{\pgfqpoint{5.077860in}{3.474409in}}{\pgfqpoint{5.086096in}{3.474409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264124in}{3.707053in}}%
\pgfpathcurveto{\pgfqpoint{5.272360in}{3.707053in}}{\pgfqpoint{5.280260in}{3.710325in}}{\pgfqpoint{5.286084in}{3.716149in}}%
\pgfpathcurveto{\pgfqpoint{5.291908in}{3.721973in}}{\pgfqpoint{5.295180in}{3.729873in}}{\pgfqpoint{5.295180in}{3.738109in}}%
\pgfpathcurveto{\pgfqpoint{5.295180in}{3.746346in}}{\pgfqpoint{5.291908in}{3.754246in}}{\pgfqpoint{5.286084in}{3.760070in}}%
\pgfpathcurveto{\pgfqpoint{5.280260in}{3.765894in}}{\pgfqpoint{5.272360in}{3.769166in}}{\pgfqpoint{5.264124in}{3.769166in}}%
\pgfpathcurveto{\pgfqpoint{5.255888in}{3.769166in}}{\pgfqpoint{5.247988in}{3.765894in}}{\pgfqpoint{5.242164in}{3.760070in}}%
\pgfpathcurveto{\pgfqpoint{5.236340in}{3.754246in}}{\pgfqpoint{5.233067in}{3.746346in}}{\pgfqpoint{5.233067in}{3.738109in}}%
\pgfpathcurveto{\pgfqpoint{5.233067in}{3.729873in}}{\pgfqpoint{5.236340in}{3.721973in}}{\pgfqpoint{5.242164in}{3.716149in}}%
\pgfpathcurveto{\pgfqpoint{5.247988in}{3.710325in}}{\pgfqpoint{5.255888in}{3.707053in}}{\pgfqpoint{5.264124in}{3.707053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824302in}{4.302148in}}%
\pgfpathcurveto{\pgfqpoint{5.832538in}{4.302148in}}{\pgfqpoint{5.840439in}{4.305420in}}{\pgfqpoint{5.846262in}{4.311244in}}%
\pgfpathcurveto{\pgfqpoint{5.852086in}{4.317068in}}{\pgfqpoint{5.855359in}{4.324968in}}{\pgfqpoint{5.855359in}{4.333204in}}%
\pgfpathcurveto{\pgfqpoint{5.855359in}{4.341440in}}{\pgfqpoint{5.852086in}{4.349340in}}{\pgfqpoint{5.846262in}{4.355164in}}%
\pgfpathcurveto{\pgfqpoint{5.840439in}{4.360988in}}{\pgfqpoint{5.832538in}{4.364261in}}{\pgfqpoint{5.824302in}{4.364261in}}%
\pgfpathcurveto{\pgfqpoint{5.816066in}{4.364261in}}{\pgfqpoint{5.808166in}{4.360988in}}{\pgfqpoint{5.802342in}{4.355164in}}%
\pgfpathcurveto{\pgfqpoint{5.796518in}{4.349340in}}{\pgfqpoint{5.793246in}{4.341440in}}{\pgfqpoint{5.793246in}{4.333204in}}%
\pgfpathcurveto{\pgfqpoint{5.793246in}{4.324968in}}{\pgfqpoint{5.796518in}{4.317068in}}{\pgfqpoint{5.802342in}{4.311244in}}%
\pgfpathcurveto{\pgfqpoint{5.808166in}{4.305420in}}{\pgfqpoint{5.816066in}{4.302148in}}{\pgfqpoint{5.824302in}{4.302148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778066in}{3.718166in}}%
\pgfpathcurveto{\pgfqpoint{6.786302in}{3.718166in}}{\pgfqpoint{6.794202in}{3.721438in}}{\pgfqpoint{6.800026in}{3.727262in}}%
\pgfpathcurveto{\pgfqpoint{6.805850in}{3.733086in}}{\pgfqpoint{6.809122in}{3.740986in}}{\pgfqpoint{6.809122in}{3.749222in}}%
\pgfpathcurveto{\pgfqpoint{6.809122in}{3.757459in}}{\pgfqpoint{6.805850in}{3.765359in}}{\pgfqpoint{6.800026in}{3.771182in}}%
\pgfpathcurveto{\pgfqpoint{6.794202in}{3.777006in}}{\pgfqpoint{6.786302in}{3.780279in}}{\pgfqpoint{6.778066in}{3.780279in}}%
\pgfpathcurveto{\pgfqpoint{6.769829in}{3.780279in}}{\pgfqpoint{6.761929in}{3.777006in}}{\pgfqpoint{6.756105in}{3.771182in}}%
\pgfpathcurveto{\pgfqpoint{6.750281in}{3.765359in}}{\pgfqpoint{6.747009in}{3.757459in}}{\pgfqpoint{6.747009in}{3.749222in}}%
\pgfpathcurveto{\pgfqpoint{6.747009in}{3.740986in}}{\pgfqpoint{6.750281in}{3.733086in}}{\pgfqpoint{6.756105in}{3.727262in}}%
\pgfpathcurveto{\pgfqpoint{6.761929in}{3.721438in}}{\pgfqpoint{6.769829in}{3.718166in}}{\pgfqpoint{6.778066in}{3.718166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086283in}{3.488303in}}%
\pgfpathcurveto{\pgfqpoint{5.094519in}{3.488303in}}{\pgfqpoint{5.102419in}{3.491575in}}{\pgfqpoint{5.108243in}{3.497399in}}%
\pgfpathcurveto{\pgfqpoint{5.114067in}{3.503223in}}{\pgfqpoint{5.117339in}{3.511123in}}{\pgfqpoint{5.117339in}{3.519359in}}%
\pgfpathcurveto{\pgfqpoint{5.117339in}{3.527596in}}{\pgfqpoint{5.114067in}{3.535496in}}{\pgfqpoint{5.108243in}{3.541320in}}%
\pgfpathcurveto{\pgfqpoint{5.102419in}{3.547144in}}{\pgfqpoint{5.094519in}{3.550416in}}{\pgfqpoint{5.086283in}{3.550416in}}%
\pgfpathcurveto{\pgfqpoint{5.078046in}{3.550416in}}{\pgfqpoint{5.070146in}{3.547144in}}{\pgfqpoint{5.064322in}{3.541320in}}%
\pgfpathcurveto{\pgfqpoint{5.058498in}{3.535496in}}{\pgfqpoint{5.055226in}{3.527596in}}{\pgfqpoint{5.055226in}{3.519359in}}%
\pgfpathcurveto{\pgfqpoint{5.055226in}{3.511123in}}{\pgfqpoint{5.058498in}{3.503223in}}{\pgfqpoint{5.064322in}{3.497399in}}%
\pgfpathcurveto{\pgfqpoint{5.070146in}{3.491575in}}{\pgfqpoint{5.078046in}{3.488303in}}{\pgfqpoint{5.086283in}{3.488303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264191in}{3.710953in}}%
\pgfpathcurveto{\pgfqpoint{5.272427in}{3.710953in}}{\pgfqpoint{5.280327in}{3.714226in}}{\pgfqpoint{5.286151in}{3.720050in}}%
\pgfpathcurveto{\pgfqpoint{5.291975in}{3.725874in}}{\pgfqpoint{5.295248in}{3.733774in}}{\pgfqpoint{5.295248in}{3.742010in}}%
\pgfpathcurveto{\pgfqpoint{5.295248in}{3.750246in}}{\pgfqpoint{5.291975in}{3.758146in}}{\pgfqpoint{5.286151in}{3.763970in}}%
\pgfpathcurveto{\pgfqpoint{5.280327in}{3.769794in}}{\pgfqpoint{5.272427in}{3.773066in}}{\pgfqpoint{5.264191in}{3.773066in}}%
\pgfpathcurveto{\pgfqpoint{5.255955in}{3.773066in}}{\pgfqpoint{5.248055in}{3.769794in}}{\pgfqpoint{5.242231in}{3.763970in}}%
\pgfpathcurveto{\pgfqpoint{5.236407in}{3.758146in}}{\pgfqpoint{5.233135in}{3.750246in}}{\pgfqpoint{5.233135in}{3.742010in}}%
\pgfpathcurveto{\pgfqpoint{5.233135in}{3.733774in}}{\pgfqpoint{5.236407in}{3.725874in}}{\pgfqpoint{5.242231in}{3.720050in}}%
\pgfpathcurveto{\pgfqpoint{5.248055in}{3.714226in}}{\pgfqpoint{5.255955in}{3.710953in}}{\pgfqpoint{5.264191in}{3.710953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830026in}{4.499486in}}%
\pgfpathcurveto{\pgfqpoint{5.838263in}{4.499486in}}{\pgfqpoint{5.846163in}{4.502758in}}{\pgfqpoint{5.851987in}{4.508582in}}%
\pgfpathcurveto{\pgfqpoint{5.857811in}{4.514406in}}{\pgfqpoint{5.861083in}{4.522306in}}{\pgfqpoint{5.861083in}{4.530542in}}%
\pgfpathcurveto{\pgfqpoint{5.861083in}{4.538778in}}{\pgfqpoint{5.857811in}{4.546678in}}{\pgfqpoint{5.851987in}{4.552502in}}%
\pgfpathcurveto{\pgfqpoint{5.846163in}{4.558326in}}{\pgfqpoint{5.838263in}{4.561599in}}{\pgfqpoint{5.830026in}{4.561599in}}%
\pgfpathcurveto{\pgfqpoint{5.821790in}{4.561599in}}{\pgfqpoint{5.813890in}{4.558326in}}{\pgfqpoint{5.808066in}{4.552502in}}%
\pgfpathcurveto{\pgfqpoint{5.802242in}{4.546678in}}{\pgfqpoint{5.798970in}{4.538778in}}{\pgfqpoint{5.798970in}{4.530542in}}%
\pgfpathcurveto{\pgfqpoint{5.798970in}{4.522306in}}{\pgfqpoint{5.802242in}{4.514406in}}{\pgfqpoint{5.808066in}{4.508582in}}%
\pgfpathcurveto{\pgfqpoint{5.813890in}{4.502758in}}{\pgfqpoint{5.821790in}{4.499486in}}{\pgfqpoint{5.830026in}{4.499486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778871in}{3.734246in}}%
\pgfpathcurveto{\pgfqpoint{6.787107in}{3.734246in}}{\pgfqpoint{6.795007in}{3.737518in}}{\pgfqpoint{6.800831in}{3.743342in}}%
\pgfpathcurveto{\pgfqpoint{6.806655in}{3.749166in}}{\pgfqpoint{6.809928in}{3.757066in}}{\pgfqpoint{6.809928in}{3.765302in}}%
\pgfpathcurveto{\pgfqpoint{6.809928in}{3.773539in}}{\pgfqpoint{6.806655in}{3.781439in}}{\pgfqpoint{6.800831in}{3.787263in}}%
\pgfpathcurveto{\pgfqpoint{6.795007in}{3.793087in}}{\pgfqpoint{6.787107in}{3.796359in}}{\pgfqpoint{6.778871in}{3.796359in}}%
\pgfpathcurveto{\pgfqpoint{6.770635in}{3.796359in}}{\pgfqpoint{6.762735in}{3.793087in}}{\pgfqpoint{6.756911in}{3.787263in}}%
\pgfpathcurveto{\pgfqpoint{6.751087in}{3.781439in}}{\pgfqpoint{6.747815in}{3.773539in}}{\pgfqpoint{6.747815in}{3.765302in}}%
\pgfpathcurveto{\pgfqpoint{6.747815in}{3.757066in}}{\pgfqpoint{6.751087in}{3.749166in}}{\pgfqpoint{6.756911in}{3.743342in}}%
\pgfpathcurveto{\pgfqpoint{6.762735in}{3.737518in}}{\pgfqpoint{6.770635in}{3.734246in}}{\pgfqpoint{6.778871in}{3.734246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086777in}{3.525110in}}%
\pgfpathcurveto{\pgfqpoint{5.095013in}{3.525110in}}{\pgfqpoint{5.102913in}{3.528382in}}{\pgfqpoint{5.108737in}{3.534206in}}%
\pgfpathcurveto{\pgfqpoint{5.114561in}{3.540030in}}{\pgfqpoint{5.117833in}{3.547930in}}{\pgfqpoint{5.117833in}{3.556166in}}%
\pgfpathcurveto{\pgfqpoint{5.117833in}{3.564403in}}{\pgfqpoint{5.114561in}{3.572303in}}{\pgfqpoint{5.108737in}{3.578127in}}%
\pgfpathcurveto{\pgfqpoint{5.102913in}{3.583950in}}{\pgfqpoint{5.095013in}{3.587223in}}{\pgfqpoint{5.086777in}{3.587223in}}%
\pgfpathcurveto{\pgfqpoint{5.078540in}{3.587223in}}{\pgfqpoint{5.070640in}{3.583950in}}{\pgfqpoint{5.064816in}{3.578127in}}%
\pgfpathcurveto{\pgfqpoint{5.058992in}{3.572303in}}{\pgfqpoint{5.055720in}{3.564403in}}{\pgfqpoint{5.055720in}{3.556166in}}%
\pgfpathcurveto{\pgfqpoint{5.055720in}{3.547930in}}{\pgfqpoint{5.058992in}{3.540030in}}{\pgfqpoint{5.064816in}{3.534206in}}%
\pgfpathcurveto{\pgfqpoint{5.070640in}{3.528382in}}{\pgfqpoint{5.078540in}{3.525110in}}{\pgfqpoint{5.086777in}{3.525110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263206in}{3.653710in}}%
\pgfpathcurveto{\pgfqpoint{5.271442in}{3.653710in}}{\pgfqpoint{5.279342in}{3.656982in}}{\pgfqpoint{5.285166in}{3.662806in}}%
\pgfpathcurveto{\pgfqpoint{5.290990in}{3.668630in}}{\pgfqpoint{5.294262in}{3.676530in}}{\pgfqpoint{5.294262in}{3.684766in}}%
\pgfpathcurveto{\pgfqpoint{5.294262in}{3.693003in}}{\pgfqpoint{5.290990in}{3.700903in}}{\pgfqpoint{5.285166in}{3.706727in}}%
\pgfpathcurveto{\pgfqpoint{5.279342in}{3.712551in}}{\pgfqpoint{5.271442in}{3.715823in}}{\pgfqpoint{5.263206in}{3.715823in}}%
\pgfpathcurveto{\pgfqpoint{5.254969in}{3.715823in}}{\pgfqpoint{5.247069in}{3.712551in}}{\pgfqpoint{5.241245in}{3.706727in}}%
\pgfpathcurveto{\pgfqpoint{5.235421in}{3.700903in}}{\pgfqpoint{5.232149in}{3.693003in}}{\pgfqpoint{5.232149in}{3.684766in}}%
\pgfpathcurveto{\pgfqpoint{5.232149in}{3.676530in}}{\pgfqpoint{5.235421in}{3.668630in}}{\pgfqpoint{5.241245in}{3.662806in}}%
\pgfpathcurveto{\pgfqpoint{5.247069in}{3.656982in}}{\pgfqpoint{5.254969in}{3.653710in}}{\pgfqpoint{5.263206in}{3.653710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825595in}{4.346709in}}%
\pgfpathcurveto{\pgfqpoint{5.833831in}{4.346709in}}{\pgfqpoint{5.841731in}{4.349981in}}{\pgfqpoint{5.847555in}{4.355805in}}%
\pgfpathcurveto{\pgfqpoint{5.853379in}{4.361629in}}{\pgfqpoint{5.856651in}{4.369529in}}{\pgfqpoint{5.856651in}{4.377765in}}%
\pgfpathcurveto{\pgfqpoint{5.856651in}{4.386002in}}{\pgfqpoint{5.853379in}{4.393902in}}{\pgfqpoint{5.847555in}{4.399726in}}%
\pgfpathcurveto{\pgfqpoint{5.841731in}{4.405549in}}{\pgfqpoint{5.833831in}{4.408822in}}{\pgfqpoint{5.825595in}{4.408822in}}%
\pgfpathcurveto{\pgfqpoint{5.817359in}{4.408822in}}{\pgfqpoint{5.809458in}{4.405549in}}{\pgfqpoint{5.803635in}{4.399726in}}%
\pgfpathcurveto{\pgfqpoint{5.797811in}{4.393902in}}{\pgfqpoint{5.794538in}{4.386002in}}{\pgfqpoint{5.794538in}{4.377765in}}%
\pgfpathcurveto{\pgfqpoint{5.794538in}{4.369529in}}{\pgfqpoint{5.797811in}{4.361629in}}{\pgfqpoint{5.803635in}{4.355805in}}%
\pgfpathcurveto{\pgfqpoint{5.809458in}{4.349981in}}{\pgfqpoint{5.817359in}{4.346709in}}{\pgfqpoint{5.825595in}{4.346709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781275in}{3.782238in}}%
\pgfpathcurveto{\pgfqpoint{6.789511in}{3.782238in}}{\pgfqpoint{6.797411in}{3.785510in}}{\pgfqpoint{6.803235in}{3.791334in}}%
\pgfpathcurveto{\pgfqpoint{6.809059in}{3.797158in}}{\pgfqpoint{6.812331in}{3.805058in}}{\pgfqpoint{6.812331in}{3.813294in}}%
\pgfpathcurveto{\pgfqpoint{6.812331in}{3.821530in}}{\pgfqpoint{6.809059in}{3.829431in}}{\pgfqpoint{6.803235in}{3.835254in}}%
\pgfpathcurveto{\pgfqpoint{6.797411in}{3.841078in}}{\pgfqpoint{6.789511in}{3.844351in}}{\pgfqpoint{6.781275in}{3.844351in}}%
\pgfpathcurveto{\pgfqpoint{6.773038in}{3.844351in}}{\pgfqpoint{6.765138in}{3.841078in}}{\pgfqpoint{6.759314in}{3.835254in}}%
\pgfpathcurveto{\pgfqpoint{6.753490in}{3.829431in}}{\pgfqpoint{6.750218in}{3.821530in}}{\pgfqpoint{6.750218in}{3.813294in}}%
\pgfpathcurveto{\pgfqpoint{6.750218in}{3.805058in}}{\pgfqpoint{6.753490in}{3.797158in}}{\pgfqpoint{6.759314in}{3.791334in}}%
\pgfpathcurveto{\pgfqpoint{6.765138in}{3.785510in}}{\pgfqpoint{6.773038in}{3.782238in}}{\pgfqpoint{6.781275in}{3.782238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088530in}{3.655810in}}%
\pgfpathcurveto{\pgfqpoint{5.096766in}{3.655810in}}{\pgfqpoint{5.104667in}{3.659083in}}{\pgfqpoint{5.110490in}{3.664907in}}%
\pgfpathcurveto{\pgfqpoint{5.116314in}{3.670731in}}{\pgfqpoint{5.119587in}{3.678631in}}{\pgfqpoint{5.119587in}{3.686867in}}%
\pgfpathcurveto{\pgfqpoint{5.119587in}{3.695103in}}{\pgfqpoint{5.116314in}{3.703003in}}{\pgfqpoint{5.110490in}{3.708827in}}%
\pgfpathcurveto{\pgfqpoint{5.104667in}{3.714651in}}{\pgfqpoint{5.096766in}{3.717923in}}{\pgfqpoint{5.088530in}{3.717923in}}%
\pgfpathcurveto{\pgfqpoint{5.080294in}{3.717923in}}{\pgfqpoint{5.072394in}{3.714651in}}{\pgfqpoint{5.066570in}{3.708827in}}%
\pgfpathcurveto{\pgfqpoint{5.060746in}{3.703003in}}{\pgfqpoint{5.057474in}{3.695103in}}{\pgfqpoint{5.057474in}{3.686867in}}%
\pgfpathcurveto{\pgfqpoint{5.057474in}{3.678631in}}{\pgfqpoint{5.060746in}{3.670731in}}{\pgfqpoint{5.066570in}{3.664907in}}%
\pgfpathcurveto{\pgfqpoint{5.072394in}{3.659083in}}{\pgfqpoint{5.080294in}{3.655810in}}{\pgfqpoint{5.088530in}{3.655810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266904in}{3.868524in}}%
\pgfpathcurveto{\pgfqpoint{5.275140in}{3.868524in}}{\pgfqpoint{5.283040in}{3.871796in}}{\pgfqpoint{5.288864in}{3.877620in}}%
\pgfpathcurveto{\pgfqpoint{5.294688in}{3.883444in}}{\pgfqpoint{5.297960in}{3.891344in}}{\pgfqpoint{5.297960in}{3.899581in}}%
\pgfpathcurveto{\pgfqpoint{5.297960in}{3.907817in}}{\pgfqpoint{5.294688in}{3.915717in}}{\pgfqpoint{5.288864in}{3.921541in}}%
\pgfpathcurveto{\pgfqpoint{5.283040in}{3.927365in}}{\pgfqpoint{5.275140in}{3.930637in}}{\pgfqpoint{5.266904in}{3.930637in}}%
\pgfpathcurveto{\pgfqpoint{5.258667in}{3.930637in}}{\pgfqpoint{5.250767in}{3.927365in}}{\pgfqpoint{5.244944in}{3.921541in}}%
\pgfpathcurveto{\pgfqpoint{5.239120in}{3.915717in}}{\pgfqpoint{5.235847in}{3.907817in}}{\pgfqpoint{5.235847in}{3.899581in}}%
\pgfpathcurveto{\pgfqpoint{5.235847in}{3.891344in}}{\pgfqpoint{5.239120in}{3.883444in}}{\pgfqpoint{5.244944in}{3.877620in}}%
\pgfpathcurveto{\pgfqpoint{5.250767in}{3.871796in}}{\pgfqpoint{5.258667in}{3.868524in}}{\pgfqpoint{5.266904in}{3.868524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838781in}{4.801305in}}%
\pgfpathcurveto{\pgfqpoint{5.847017in}{4.801305in}}{\pgfqpoint{5.854917in}{4.804577in}}{\pgfqpoint{5.860741in}{4.810401in}}%
\pgfpathcurveto{\pgfqpoint{5.866565in}{4.816225in}}{\pgfqpoint{5.869838in}{4.824125in}}{\pgfqpoint{5.869838in}{4.832362in}}%
\pgfpathcurveto{\pgfqpoint{5.869838in}{4.840598in}}{\pgfqpoint{5.866565in}{4.848498in}}{\pgfqpoint{5.860741in}{4.854322in}}%
\pgfpathcurveto{\pgfqpoint{5.854917in}{4.860146in}}{\pgfqpoint{5.847017in}{4.863418in}}{\pgfqpoint{5.838781in}{4.863418in}}%
\pgfpathcurveto{\pgfqpoint{5.830545in}{4.863418in}}{\pgfqpoint{5.822645in}{4.860146in}}{\pgfqpoint{5.816821in}{4.854322in}}%
\pgfpathcurveto{\pgfqpoint{5.810997in}{4.848498in}}{\pgfqpoint{5.807725in}{4.840598in}}{\pgfqpoint{5.807725in}{4.832362in}}%
\pgfpathcurveto{\pgfqpoint{5.807725in}{4.824125in}}{\pgfqpoint{5.810997in}{4.816225in}}{\pgfqpoint{5.816821in}{4.810401in}}%
\pgfpathcurveto{\pgfqpoint{5.822645in}{4.804577in}}{\pgfqpoint{5.830545in}{4.801305in}}{\pgfqpoint{5.838781in}{4.801305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781877in}{3.794258in}}%
\pgfpathcurveto{\pgfqpoint{6.790113in}{3.794258in}}{\pgfqpoint{6.798013in}{3.797531in}}{\pgfqpoint{6.803837in}{3.803354in}}%
\pgfpathcurveto{\pgfqpoint{6.809661in}{3.809178in}}{\pgfqpoint{6.812933in}{3.817078in}}{\pgfqpoint{6.812933in}{3.825315in}}%
\pgfpathcurveto{\pgfqpoint{6.812933in}{3.833551in}}{\pgfqpoint{6.809661in}{3.841451in}}{\pgfqpoint{6.803837in}{3.847275in}}%
\pgfpathcurveto{\pgfqpoint{6.798013in}{3.853099in}}{\pgfqpoint{6.790113in}{3.856371in}}{\pgfqpoint{6.781877in}{3.856371in}}%
\pgfpathcurveto{\pgfqpoint{6.773640in}{3.856371in}}{\pgfqpoint{6.765740in}{3.853099in}}{\pgfqpoint{6.759916in}{3.847275in}}%
\pgfpathcurveto{\pgfqpoint{6.754092in}{3.841451in}}{\pgfqpoint{6.750820in}{3.833551in}}{\pgfqpoint{6.750820in}{3.825315in}}%
\pgfpathcurveto{\pgfqpoint{6.750820in}{3.817078in}}{\pgfqpoint{6.754092in}{3.809178in}}{\pgfqpoint{6.759916in}{3.803354in}}%
\pgfpathcurveto{\pgfqpoint{6.765740in}{3.797531in}}{\pgfqpoint{6.773640in}{3.794258in}}{\pgfqpoint{6.781877in}{3.794258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089800in}{3.750422in}}%
\pgfpathcurveto{\pgfqpoint{5.098036in}{3.750422in}}{\pgfqpoint{5.105936in}{3.753695in}}{\pgfqpoint{5.111760in}{3.759519in}}%
\pgfpathcurveto{\pgfqpoint{5.117584in}{3.765343in}}{\pgfqpoint{5.120856in}{3.773243in}}{\pgfqpoint{5.120856in}{3.781479in}}%
\pgfpathcurveto{\pgfqpoint{5.120856in}{3.789715in}}{\pgfqpoint{5.117584in}{3.797615in}}{\pgfqpoint{5.111760in}{3.803439in}}%
\pgfpathcurveto{\pgfqpoint{5.105936in}{3.809263in}}{\pgfqpoint{5.098036in}{3.812535in}}{\pgfqpoint{5.089800in}{3.812535in}}%
\pgfpathcurveto{\pgfqpoint{5.081563in}{3.812535in}}{\pgfqpoint{5.073663in}{3.809263in}}{\pgfqpoint{5.067839in}{3.803439in}}%
\pgfpathcurveto{\pgfqpoint{5.062015in}{3.797615in}}{\pgfqpoint{5.058743in}{3.789715in}}{\pgfqpoint{5.058743in}{3.781479in}}%
\pgfpathcurveto{\pgfqpoint{5.058743in}{3.773243in}}{\pgfqpoint{5.062015in}{3.765343in}}{\pgfqpoint{5.067839in}{3.759519in}}%
\pgfpathcurveto{\pgfqpoint{5.073663in}{3.753695in}}{\pgfqpoint{5.081563in}{3.750422in}}{\pgfqpoint{5.089800in}{3.750422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268887in}{3.983733in}}%
\pgfpathcurveto{\pgfqpoint{5.277123in}{3.983733in}}{\pgfqpoint{5.285024in}{3.987005in}}{\pgfqpoint{5.290847in}{3.992829in}}%
\pgfpathcurveto{\pgfqpoint{5.296671in}{3.998653in}}{\pgfqpoint{5.299944in}{4.006553in}}{\pgfqpoint{5.299944in}{4.014789in}}%
\pgfpathcurveto{\pgfqpoint{5.299944in}{4.023026in}}{\pgfqpoint{5.296671in}{4.030926in}}{\pgfqpoint{5.290847in}{4.036750in}}%
\pgfpathcurveto{\pgfqpoint{5.285024in}{4.042574in}}{\pgfqpoint{5.277123in}{4.045846in}}{\pgfqpoint{5.268887in}{4.045846in}}%
\pgfpathcurveto{\pgfqpoint{5.260651in}{4.045846in}}{\pgfqpoint{5.252751in}{4.042574in}}{\pgfqpoint{5.246927in}{4.036750in}}%
\pgfpathcurveto{\pgfqpoint{5.241103in}{4.030926in}}{\pgfqpoint{5.237831in}{4.023026in}}{\pgfqpoint{5.237831in}{4.014789in}}%
\pgfpathcurveto{\pgfqpoint{5.237831in}{4.006553in}}{\pgfqpoint{5.241103in}{3.998653in}}{\pgfqpoint{5.246927in}{3.992829in}}%
\pgfpathcurveto{\pgfqpoint{5.252751in}{3.987005in}}{\pgfqpoint{5.260651in}{3.983733in}}{\pgfqpoint{5.268887in}{3.983733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838781in}{4.801305in}}%
\pgfpathcurveto{\pgfqpoint{5.847017in}{4.801305in}}{\pgfqpoint{5.854917in}{4.804577in}}{\pgfqpoint{5.860741in}{4.810401in}}%
\pgfpathcurveto{\pgfqpoint{5.866565in}{4.816225in}}{\pgfqpoint{5.869838in}{4.824125in}}{\pgfqpoint{5.869838in}{4.832362in}}%
\pgfpathcurveto{\pgfqpoint{5.869838in}{4.840598in}}{\pgfqpoint{5.866565in}{4.848498in}}{\pgfqpoint{5.860741in}{4.854322in}}%
\pgfpathcurveto{\pgfqpoint{5.854917in}{4.860146in}}{\pgfqpoint{5.847017in}{4.863418in}}{\pgfqpoint{5.838781in}{4.863418in}}%
\pgfpathcurveto{\pgfqpoint{5.830545in}{4.863418in}}{\pgfqpoint{5.822645in}{4.860146in}}{\pgfqpoint{5.816821in}{4.854322in}}%
\pgfpathcurveto{\pgfqpoint{5.810997in}{4.848498in}}{\pgfqpoint{5.807725in}{4.840598in}}{\pgfqpoint{5.807725in}{4.832362in}}%
\pgfpathcurveto{\pgfqpoint{5.807725in}{4.824125in}}{\pgfqpoint{5.810997in}{4.816225in}}{\pgfqpoint{5.816821in}{4.810401in}}%
\pgfpathcurveto{\pgfqpoint{5.822645in}{4.804577in}}{\pgfqpoint{5.830545in}{4.801305in}}{\pgfqpoint{5.838781in}{4.801305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788351in}{3.923531in}}%
\pgfpathcurveto{\pgfqpoint{6.796587in}{3.923531in}}{\pgfqpoint{6.804487in}{3.926803in}}{\pgfqpoint{6.810311in}{3.932627in}}%
\pgfpathcurveto{\pgfqpoint{6.816135in}{3.938451in}}{\pgfqpoint{6.819408in}{3.946351in}}{\pgfqpoint{6.819408in}{3.954588in}}%
\pgfpathcurveto{\pgfqpoint{6.819408in}{3.962824in}}{\pgfqpoint{6.816135in}{3.970724in}}{\pgfqpoint{6.810311in}{3.976548in}}%
\pgfpathcurveto{\pgfqpoint{6.804487in}{3.982372in}}{\pgfqpoint{6.796587in}{3.985644in}}{\pgfqpoint{6.788351in}{3.985644in}}%
\pgfpathcurveto{\pgfqpoint{6.780115in}{3.985644in}}{\pgfqpoint{6.772215in}{3.982372in}}{\pgfqpoint{6.766391in}{3.976548in}}%
\pgfpathcurveto{\pgfqpoint{6.760567in}{3.970724in}}{\pgfqpoint{6.757295in}{3.962824in}}{\pgfqpoint{6.757295in}{3.954588in}}%
\pgfpathcurveto{\pgfqpoint{6.757295in}{3.946351in}}{\pgfqpoint{6.760567in}{3.938451in}}{\pgfqpoint{6.766391in}{3.932627in}}%
\pgfpathcurveto{\pgfqpoint{6.772215in}{3.926803in}}{\pgfqpoint{6.780115in}{3.923531in}}{\pgfqpoint{6.788351in}{3.923531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509036in}{2.843989in}}%
\pgfpathcurveto{\pgfqpoint{2.517273in}{2.843989in}}{\pgfqpoint{2.525173in}{2.847262in}}{\pgfqpoint{2.530997in}{2.853086in}}%
\pgfpathcurveto{\pgfqpoint{2.536820in}{2.858910in}}{\pgfqpoint{2.540093in}{2.866810in}}{\pgfqpoint{2.540093in}{2.875046in}}%
\pgfpathcurveto{\pgfqpoint{2.540093in}{2.883282in}}{\pgfqpoint{2.536820in}{2.891182in}}{\pgfqpoint{2.530997in}{2.897006in}}%
\pgfpathcurveto{\pgfqpoint{2.525173in}{2.902830in}}{\pgfqpoint{2.517273in}{2.906102in}}{\pgfqpoint{2.509036in}{2.906102in}}%
\pgfpathcurveto{\pgfqpoint{2.500800in}{2.906102in}}{\pgfqpoint{2.492900in}{2.902830in}}{\pgfqpoint{2.487076in}{2.897006in}}%
\pgfpathcurveto{\pgfqpoint{2.481252in}{2.891182in}}{\pgfqpoint{2.477980in}{2.883282in}}{\pgfqpoint{2.477980in}{2.875046in}}%
\pgfpathcurveto{\pgfqpoint{2.477980in}{2.866810in}}{\pgfqpoint{2.481252in}{2.858910in}}{\pgfqpoint{2.487076in}{2.853086in}}%
\pgfpathcurveto{\pgfqpoint{2.492900in}{2.847262in}}{\pgfqpoint{2.500800in}{2.843989in}}{\pgfqpoint{2.509036in}{2.843989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.384154}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.384154}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900237in}{3.032386in}}%
\pgfpathcurveto{\pgfqpoint{2.908474in}{3.032386in}}{\pgfqpoint{2.916374in}{3.035658in}}{\pgfqpoint{2.922198in}{3.041482in}}%
\pgfpathcurveto{\pgfqpoint{2.928022in}{3.047306in}}{\pgfqpoint{2.931294in}{3.055206in}}{\pgfqpoint{2.931294in}{3.063442in}}%
\pgfpathcurveto{\pgfqpoint{2.931294in}{3.071678in}}{\pgfqpoint{2.928022in}{3.079578in}}{\pgfqpoint{2.922198in}{3.085402in}}%
\pgfpathcurveto{\pgfqpoint{2.916374in}{3.091226in}}{\pgfqpoint{2.908474in}{3.094499in}}{\pgfqpoint{2.900237in}{3.094499in}}%
\pgfpathcurveto{\pgfqpoint{2.892001in}{3.094499in}}{\pgfqpoint{2.884101in}{3.091226in}}{\pgfqpoint{2.878277in}{3.085402in}}%
\pgfpathcurveto{\pgfqpoint{2.872453in}{3.079578in}}{\pgfqpoint{2.869181in}{3.071678in}}{\pgfqpoint{2.869181in}{3.063442in}}%
\pgfpathcurveto{\pgfqpoint{2.869181in}{3.055206in}}{\pgfqpoint{2.872453in}{3.047306in}}{\pgfqpoint{2.878277in}{3.041482in}}%
\pgfpathcurveto{\pgfqpoint{2.884101in}{3.035658in}}{\pgfqpoint{2.892001in}{3.032386in}}{\pgfqpoint{2.900237in}{3.032386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.761938}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.761938}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821263in}{3.837021in}}%
\pgfpathcurveto{\pgfqpoint{3.829500in}{3.837021in}}{\pgfqpoint{3.837400in}{3.840293in}}{\pgfqpoint{3.843224in}{3.846117in}}%
\pgfpathcurveto{\pgfqpoint{3.849047in}{3.851941in}}{\pgfqpoint{3.852320in}{3.859841in}}{\pgfqpoint{3.852320in}{3.868077in}}%
\pgfpathcurveto{\pgfqpoint{3.852320in}{3.876313in}}{\pgfqpoint{3.849047in}{3.884213in}}{\pgfqpoint{3.843224in}{3.890037in}}%
\pgfpathcurveto{\pgfqpoint{3.837400in}{3.895861in}}{\pgfqpoint{3.829500in}{3.899134in}}{\pgfqpoint{3.821263in}{3.899134in}}%
\pgfpathcurveto{\pgfqpoint{3.813027in}{3.899134in}}{\pgfqpoint{3.805127in}{3.895861in}}{\pgfqpoint{3.799303in}{3.890037in}}%
\pgfpathcurveto{\pgfqpoint{3.793479in}{3.884213in}}{\pgfqpoint{3.790207in}{3.876313in}}{\pgfqpoint{3.790207in}{3.868077in}}%
\pgfpathcurveto{\pgfqpoint{3.790207in}{3.859841in}}{\pgfqpoint{3.793479in}{3.851941in}}{\pgfqpoint{3.799303in}{3.846117in}}%
\pgfpathcurveto{\pgfqpoint{3.805127in}{3.840293in}}{\pgfqpoint{3.813027in}{3.837021in}}{\pgfqpoint{3.821263in}{3.837021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472627in}{3.432433in}}%
\pgfpathcurveto{\pgfqpoint{5.480863in}{3.432433in}}{\pgfqpoint{5.488763in}{3.435705in}}{\pgfqpoint{5.494587in}{3.441529in}}%
\pgfpathcurveto{\pgfqpoint{5.500411in}{3.447353in}}{\pgfqpoint{5.503683in}{3.455253in}}{\pgfqpoint{5.503683in}{3.463490in}}%
\pgfpathcurveto{\pgfqpoint{5.503683in}{3.471726in}}{\pgfqpoint{5.500411in}{3.479626in}}{\pgfqpoint{5.494587in}{3.485450in}}%
\pgfpathcurveto{\pgfqpoint{5.488763in}{3.491274in}}{\pgfqpoint{5.480863in}{3.494546in}}{\pgfqpoint{5.472627in}{3.494546in}}%
\pgfpathcurveto{\pgfqpoint{5.464391in}{3.494546in}}{\pgfqpoint{5.456491in}{3.491274in}}{\pgfqpoint{5.450667in}{3.485450in}}%
\pgfpathcurveto{\pgfqpoint{5.444843in}{3.479626in}}{\pgfqpoint{5.441570in}{3.471726in}}{\pgfqpoint{5.441570in}{3.463490in}}%
\pgfpathcurveto{\pgfqpoint{5.441570in}{3.455253in}}{\pgfqpoint{5.444843in}{3.447353in}}{\pgfqpoint{5.450667in}{3.441529in}}%
\pgfpathcurveto{\pgfqpoint{5.456491in}{3.435705in}}{\pgfqpoint{5.464391in}{3.432433in}}{\pgfqpoint{5.472627in}{3.432433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458501in}{2.792449in}}%
\pgfpathcurveto{\pgfqpoint{2.466737in}{2.792449in}}{\pgfqpoint{2.474637in}{2.795721in}}{\pgfqpoint{2.480461in}{2.801545in}}%
\pgfpathcurveto{\pgfqpoint{2.486285in}{2.807369in}}{\pgfqpoint{2.489557in}{2.815269in}}{\pgfqpoint{2.489557in}{2.823505in}}%
\pgfpathcurveto{\pgfqpoint{2.489557in}{2.831741in}}{\pgfqpoint{2.486285in}{2.839642in}}{\pgfqpoint{2.480461in}{2.845465in}}%
\pgfpathcurveto{\pgfqpoint{2.474637in}{2.851289in}}{\pgfqpoint{2.466737in}{2.854562in}}{\pgfqpoint{2.458501in}{2.854562in}}%
\pgfpathcurveto{\pgfqpoint{2.450264in}{2.854562in}}{\pgfqpoint{2.442364in}{2.851289in}}{\pgfqpoint{2.436540in}{2.845465in}}%
\pgfpathcurveto{\pgfqpoint{2.430716in}{2.839642in}}{\pgfqpoint{2.427444in}{2.831741in}}{\pgfqpoint{2.427444in}{2.823505in}}%
\pgfpathcurveto{\pgfqpoint{2.427444in}{2.815269in}}{\pgfqpoint{2.430716in}{2.807369in}}{\pgfqpoint{2.436540in}{2.801545in}}%
\pgfpathcurveto{\pgfqpoint{2.442364in}{2.795721in}}{\pgfqpoint{2.450264in}{2.792449in}}{\pgfqpoint{2.458501in}{2.792449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.407199}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.407199}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827830in}{3.072514in}}%
\pgfpathcurveto{\pgfqpoint{2.836067in}{3.072514in}}{\pgfqpoint{2.843967in}{3.075787in}}{\pgfqpoint{2.849791in}{3.081611in}}%
\pgfpathcurveto{\pgfqpoint{2.855614in}{3.087435in}}{\pgfqpoint{2.858887in}{3.095335in}}{\pgfqpoint{2.858887in}{3.103571in}}%
\pgfpathcurveto{\pgfqpoint{2.858887in}{3.111807in}}{\pgfqpoint{2.855614in}{3.119707in}}{\pgfqpoint{2.849791in}{3.125531in}}%
\pgfpathcurveto{\pgfqpoint{2.843967in}{3.131355in}}{\pgfqpoint{2.836067in}{3.134627in}}{\pgfqpoint{2.827830in}{3.134627in}}%
\pgfpathcurveto{\pgfqpoint{2.819594in}{3.134627in}}{\pgfqpoint{2.811694in}{3.131355in}}{\pgfqpoint{2.805870in}{3.125531in}}%
\pgfpathcurveto{\pgfqpoint{2.800046in}{3.119707in}}{\pgfqpoint{2.796774in}{3.111807in}}{\pgfqpoint{2.796774in}{3.103571in}}%
\pgfpathcurveto{\pgfqpoint{2.796774in}{3.095335in}}{\pgfqpoint{2.800046in}{3.087435in}}{\pgfqpoint{2.805870in}{3.081611in}}%
\pgfpathcurveto{\pgfqpoint{2.811694in}{3.075787in}}{\pgfqpoint{2.819594in}{3.072514in}}{\pgfqpoint{2.827830in}{3.072514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800014}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800014}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753140in}{3.976345in}}%
\pgfpathcurveto{\pgfqpoint{3.761376in}{3.976345in}}{\pgfqpoint{3.769277in}{3.979617in}}{\pgfqpoint{3.775100in}{3.985441in}}%
\pgfpathcurveto{\pgfqpoint{3.780924in}{3.991265in}}{\pgfqpoint{3.784197in}{3.999165in}}{\pgfqpoint{3.784197in}{4.007401in}}%
\pgfpathcurveto{\pgfqpoint{3.784197in}{4.015638in}}{\pgfqpoint{3.780924in}{4.023538in}}{\pgfqpoint{3.775100in}{4.029362in}}%
\pgfpathcurveto{\pgfqpoint{3.769277in}{4.035185in}}{\pgfqpoint{3.761376in}{4.038458in}}{\pgfqpoint{3.753140in}{4.038458in}}%
\pgfpathcurveto{\pgfqpoint{3.744904in}{4.038458in}}{\pgfqpoint{3.737004in}{4.035185in}}{\pgfqpoint{3.731180in}{4.029362in}}%
\pgfpathcurveto{\pgfqpoint{3.725356in}{4.023538in}}{\pgfqpoint{3.722084in}{4.015638in}}{\pgfqpoint{3.722084in}{4.007401in}}%
\pgfpathcurveto{\pgfqpoint{3.722084in}{3.999165in}}{\pgfqpoint{3.725356in}{3.991265in}}{\pgfqpoint{3.731180in}{3.985441in}}%
\pgfpathcurveto{\pgfqpoint{3.737004in}{3.979617in}}{\pgfqpoint{3.744904in}{3.976345in}}{\pgfqpoint{3.753140in}{3.976345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326197in}{3.344835in}}%
\pgfpathcurveto{\pgfqpoint{5.334434in}{3.344835in}}{\pgfqpoint{5.342334in}{3.348107in}}{\pgfqpoint{5.348158in}{3.353931in}}%
\pgfpathcurveto{\pgfqpoint{5.353982in}{3.359755in}}{\pgfqpoint{5.357254in}{3.367655in}}{\pgfqpoint{5.357254in}{3.375891in}}%
\pgfpathcurveto{\pgfqpoint{5.357254in}{3.384127in}}{\pgfqpoint{5.353982in}{3.392028in}}{\pgfqpoint{5.348158in}{3.397851in}}%
\pgfpathcurveto{\pgfqpoint{5.342334in}{3.403675in}}{\pgfqpoint{5.334434in}{3.406948in}}{\pgfqpoint{5.326197in}{3.406948in}}%
\pgfpathcurveto{\pgfqpoint{5.317961in}{3.406948in}}{\pgfqpoint{5.310061in}{3.403675in}}{\pgfqpoint{5.304237in}{3.397851in}}%
\pgfpathcurveto{\pgfqpoint{5.298413in}{3.392028in}}{\pgfqpoint{5.295141in}{3.384127in}}{\pgfqpoint{5.295141in}{3.375891in}}%
\pgfpathcurveto{\pgfqpoint{5.295141in}{3.367655in}}{\pgfqpoint{5.298413in}{3.359755in}}{\pgfqpoint{5.304237in}{3.353931in}}%
\pgfpathcurveto{\pgfqpoint{5.310061in}{3.348107in}}{\pgfqpoint{5.317961in}{3.344835in}}{\pgfqpoint{5.326197in}{3.344835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427841in}{2.958207in}}%
\pgfpathcurveto{\pgfqpoint{2.436077in}{2.958207in}}{\pgfqpoint{2.443978in}{2.961479in}}{\pgfqpoint{2.449801in}{2.967303in}}%
\pgfpathcurveto{\pgfqpoint{2.455625in}{2.973127in}}{\pgfqpoint{2.458898in}{2.981027in}}{\pgfqpoint{2.458898in}{2.989263in}}%
\pgfpathcurveto{\pgfqpoint{2.458898in}{2.997500in}}{\pgfqpoint{2.455625in}{3.005400in}}{\pgfqpoint{2.449801in}{3.011224in}}%
\pgfpathcurveto{\pgfqpoint{2.443978in}{3.017047in}}{\pgfqpoint{2.436077in}{3.020320in}}{\pgfqpoint{2.427841in}{3.020320in}}%
\pgfpathcurveto{\pgfqpoint{2.419605in}{3.020320in}}{\pgfqpoint{2.411705in}{3.017047in}}{\pgfqpoint{2.405881in}{3.011224in}}%
\pgfpathcurveto{\pgfqpoint{2.400057in}{3.005400in}}{\pgfqpoint{2.396785in}{2.997500in}}{\pgfqpoint{2.396785in}{2.989263in}}%
\pgfpathcurveto{\pgfqpoint{2.396785in}{2.981027in}}{\pgfqpoint{2.400057in}{2.973127in}}{\pgfqpoint{2.405881in}{2.967303in}}%
\pgfpathcurveto{\pgfqpoint{2.411705in}{2.961479in}}{\pgfqpoint{2.419605in}{2.958207in}}{\pgfqpoint{2.427841in}{2.958207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.410488}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.410488}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715014in}{3.206106in}}%
\pgfpathcurveto{\pgfqpoint{2.723250in}{3.206106in}}{\pgfqpoint{2.731150in}{3.209379in}}{\pgfqpoint{2.736974in}{3.215202in}}%
\pgfpathcurveto{\pgfqpoint{2.742798in}{3.221026in}}{\pgfqpoint{2.746070in}{3.228926in}}{\pgfqpoint{2.746070in}{3.237163in}}%
\pgfpathcurveto{\pgfqpoint{2.746070in}{3.245399in}}{\pgfqpoint{2.742798in}{3.253299in}}{\pgfqpoint{2.736974in}{3.259123in}}%
\pgfpathcurveto{\pgfqpoint{2.731150in}{3.264947in}}{\pgfqpoint{2.723250in}{3.268219in}}{\pgfqpoint{2.715014in}{3.268219in}}%
\pgfpathcurveto{\pgfqpoint{2.706777in}{3.268219in}}{\pgfqpoint{2.698877in}{3.264947in}}{\pgfqpoint{2.693053in}{3.259123in}}%
\pgfpathcurveto{\pgfqpoint{2.687229in}{3.253299in}}{\pgfqpoint{2.683957in}{3.245399in}}{\pgfqpoint{2.683957in}{3.237163in}}%
\pgfpathcurveto{\pgfqpoint{2.683957in}{3.228926in}}{\pgfqpoint{2.687229in}{3.221026in}}{\pgfqpoint{2.693053in}{3.215202in}}%
\pgfpathcurveto{\pgfqpoint{2.698877in}{3.209379in}}{\pgfqpoint{2.706777in}{3.206106in}}{\pgfqpoint{2.715014in}{3.206106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.810549}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.810549}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643562in}{4.258795in}}%
\pgfpathcurveto{\pgfqpoint{3.651798in}{4.258795in}}{\pgfqpoint{3.659698in}{4.262067in}}{\pgfqpoint{3.665522in}{4.267891in}}%
\pgfpathcurveto{\pgfqpoint{3.671346in}{4.273715in}}{\pgfqpoint{3.674618in}{4.281615in}}{\pgfqpoint{3.674618in}{4.289852in}}%
\pgfpathcurveto{\pgfqpoint{3.674618in}{4.298088in}}{\pgfqpoint{3.671346in}{4.305988in}}{\pgfqpoint{3.665522in}{4.311812in}}%
\pgfpathcurveto{\pgfqpoint{3.659698in}{4.317636in}}{\pgfqpoint{3.651798in}{4.320908in}}{\pgfqpoint{3.643562in}{4.320908in}}%
\pgfpathcurveto{\pgfqpoint{3.635325in}{4.320908in}}{\pgfqpoint{3.627425in}{4.317636in}}{\pgfqpoint{3.621601in}{4.311812in}}%
\pgfpathcurveto{\pgfqpoint{3.615777in}{4.305988in}}{\pgfqpoint{3.612505in}{4.298088in}}{\pgfqpoint{3.612505in}{4.289852in}}%
\pgfpathcurveto{\pgfqpoint{3.612505in}{4.281615in}}{\pgfqpoint{3.615777in}{4.273715in}}{\pgfqpoint{3.621601in}{4.267891in}}%
\pgfpathcurveto{\pgfqpoint{3.627425in}{4.262067in}}{\pgfqpoint{3.635325in}{4.258795in}}{\pgfqpoint{3.643562in}{4.258795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.068750in}{0.737000in}}{\pgfqpoint{6.626250in}{5.159000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880835in}{3.286468in}}%
\pgfpathcurveto{\pgfqpoint{4.889071in}{3.286468in}}{\pgfqpoint{4.896971in}{3.289741in}}{\pgfqpoint{4.902795in}{3.295565in}}%
\pgfpathcurveto{\pgfqpoint{4.908619in}{3.301389in}}{\pgfqpoint{4.911891in}{3.309289in}}{\pgfqpoint{4.911891in}{3.317525in}}%
\pgfpathcurveto{\pgfqpoint{4.911891in}{3.325761in}}{\pgfqpoint{4.908619in}{3.333661in}}{\pgfqpoint{4.902795in}{3.339485in}}%
\pgfpathcurveto{\pgfqpoint{4.896971in}{3.345309in}}{\pgfqpoint{4.889071in}{3.348581in}}{\pgfqpoint{4.880835in}{3.348581in}}%
\pgfpathcurveto{\pgfqpoint{4.872599in}{3.348581in}}{\pgfqpoint{4.864699in}{3.345309in}}{\pgfqpoint{4.858875in}{3.339485in}}%
\pgfpathcurveto{\pgfqpoint{4.853051in}{3.333661in}}{\pgfqpoint{4.849778in}{3.325761in}}{\pgfqpoint{4.849778in}{3.317525in}}%
\pgfpathcurveto{\pgfqpoint{4.849778in}{3.309289in}}{\pgfqpoint{4.853051in}{3.301389in}}{\pgfqpoint{4.858875in}{3.295565in}}%
\pgfpathcurveto{\pgfqpoint{4.864699in}{3.289741in}}{\pgfqpoint{4.872599in}{3.286468in}}{\pgfqpoint{4.880835in}{3.286468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

